Higher order Bernstein-B\'ezier and N\'ed\'elec finite elements for the relaxed micromorphic model

The relaxed micromorphic model is a generalized continuum model that is well-posed in the space $X = [H^1]^3 \times [H(\textrm{curl})]^3$. Consequently, finite element formulations of the model rely on $H^1$-conforming subspaces and N\'ed\'elec elements for discrete solutions of the corresponding variational problem. This work applies the recently introduced polytopal template methodology for the construction of N\'ed\'elec elements. This is done in conjunction with Bernstein-B\'ezier polynomials and dual numbers in order to compute hp-FEM solutions of the model. Bernstein-B\'ezier polynomials allow for optimal complexity in the assembly procedure due to their natural factorization into univariate Bernstein base functions. In this work, this characteristic is further augmented by the use of dual numbers in order to compute their values and their derivatives simultaneously. The application of the polytopal template methodology for the construction of the N\'ed\'elec base functions allows them to directly inherit the optimal complexity of the underlying Bernstein-B\'ezier basis. We introduce the Bernstein-B\'ezier basis along with its factorization to univariate Bernstein base functions, the principle of automatic differentiation via dual numbers and a detailed construction of N\'ed\'elec elements based on Bernstein-B\'ezier polynomials with the polytopal template methodology. This is complemented with a corresponding technique to embed Dirichlet boundary conditions, with emphasis on the consistent coupling condition. The performance of the elements is shown in examples of the relaxed micromorphic model.

==> graphs/bending.tex <==
\begin{tikzpicture}
	\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
	\definecolor{asb}{rgb}{0.,0.4,0.6}
	\begin{axis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={$z$-axis},
		ylabel={$P_{11}(z)$},
		xmin=-0.5, xmax=0.5,
		ymin=-0.01, ymax=0.01,
		xtick={-0.5,0,0.5},
		ytick={-0.01,0, 0.01},
		%					legend style={at={(0.2,1)},anchor= north west},
		legend pos= north east,
		ymajorgrids=true,
		grid style=dotted,
		]
		%line
%		\addplot[color=asl] coordinates {
%			( -0.4875 ,  -0.011066173443478575 )
%			( -0.475 ,  -0.010476424381522999 )
%			( -0.46249999999999997 ,  -0.009886675319567422 )
%			( -0.45 ,  -0.009296926257611846 )
%			( -0.4375 ,  -0.008707177195656267 )
%			( -0.42499999999999993 ,  -0.008117428133700692 )
%			( -0.4125 ,  -0.007527679071745118 )
%			( -0.4 ,  -0.006937930009789538 )
%			( -0.375 ,  -0.019894394707827636 )
%			( -0.36250000000000004 ,  -0.019333987400051454 )
%			( -0.3500000000000001 ,  -0.018773580092275262 )
%			( -0.3375 ,  -0.018213172784499073 )
%			( -0.3250000000000001 ,  -0.017652765476722888 )
%			( -0.31250000000000006 ,  -0.017092358168946692 )
%			( -0.30000000000000004 ,  -0.016531950861170507 )
%			( -0.2875000000000001 ,  -0.01597154355339432 )
%			( -0.275 ,  -0.015411136245618132 )
%			( -0.2625000000000001 ,  -0.014850728937841949 )
%			( -0.25 ,  -0.014290321630065755 )
%			( -0.23750000000000004 ,  -0.013729914322289564 )
%			( -0.2250000000000001 ,  -0.01316950701451338 )
%			( -0.21250000000000002 ,  -0.012609099706737192 )
%			( -0.20000000000000007 ,  -0.012048692398961005 )
%			( -0.18749999999999994 ,  -0.011488285091184812 )
%			( -0.17500000000000004 ,  -0.010927877783408634 )
%			( -0.1625000000000001 ,  -0.010367470475632442 )
%			( -0.15000000000000002 ,  -0.00980706316785625 )
%			( -0.1375 ,  -0.009246655860080057 )
%			( -0.12499999999999994 ,  -0.008686248552303868 )
%			( -0.11250000000000004 ,  -0.008125841244527685 )
%			( -0.10000000000000003 ,  -0.0075654339367515 )
%			( -0.08749999999999997 ,  -0.007005026628975308 )
%			( -0.0750000000000001 ,  -0.006444619321199124 )
%			( -0.0625 ,  -0.005884212013422931 )
%			( -0.050000000000000044 ,  -0.005323804705646741 )
%			( -0.03750000000000003 ,  -0.004763397397870558 )
%			( -0.025000000000000078 ,  -0.004202990090094367 )
%			( -0.012500000000000067 ,  -0.0036425827823181813 )
%			( -1.1102230246251565e-16 ,  -0.0030821754745419946 )
%			( 0.012499999999999983 ,  -0.002521768166765803 )
%			( 0.024999999999999967 ,  -0.0019613608589896117 )
%			( 0.03749999999999992 ,  -0.001400953551213422 )
%			( 0.04999999999999993 ,  -0.0008405462434372364 )
%			( 0.06249999999999989 ,  -0.00028013893566105003 )
%			( 0.07499999999999993 ,  0.00028026837211514205 )
%			( 0.08749999999999988 ,  0.0008406756798913277 )
%			( 0.1 ,  0.0014010829876675193 )
%			( 0.11249999999999985 ,  0.0019614902954437066 )
%			( 0.12499999999999994 ,  0.0025218976032198954 )
%			( 0.13749999999999996 ,  0.00308230491099608 )
%			( 0.15000000000000002 ,  0.003642712218772272 )
%			( 0.1625 ,  0.004203119526548457 )
%			( 0.175 ,  0.004763526834324645 )
%			( 0.18749999999999994 ,  0.005323934142100833 )
%			( 0.2 ,  0.005884341449877022 )
%			( 0.21249999999999997 ,  0.006444748757653212 )
%			( 0.22499999999999995 ,  0.007005156065429396 )
%			( 0.23749999999999993 ,  0.007565563373205588 )
%			( 0.24999999999999994 ,  0.008125970680981776 )
%			( 0.26249999999999996 ,  0.008686377988757963 )
%			( 0.275 ,  0.009246785296534154 )
%			( 0.2875 ,  0.00980719260431034 )
%			( 0.29999999999999993 ,  0.01036759991208653 )
%			( 0.3125 ,  0.010928007219862717 )
%			( 0.32499999999999996 ,  0.011488414527638904 )
%			( 0.3374999999999999 ,  0.012048821835415094 )
%			( 0.35 ,  0.012609229143191281 )
%			( 0.3625 ,  0.013169636450967468 )
%			( 0.375 ,  0.013730043758743659 )
%			( 0.3999999999999999 ,  0.005623040122114328 )
%			( 0.4125 ,  0.006209847096028034 )
%			( 0.425 ,  0.00679665406994174 )
%			( 0.4375 ,  0.007383461043855443 )
%			( 0.44999999999999996 ,  0.007970268017769148 )
%			( 0.4625 ,  0.008557074991682852 )
%			( 0.47500000000000003 ,  0.009143881965596557 )
%			( 0.48749999999999993 ,  0.00973068893951026 )
%		};
%		\addlegendentry{$n_e=732$}
		
		\addplot[color=violet] coordinates {
			( -0.4875 ,  0.00037897271391227634 )
			( -0.47500000000000003 ,  0.0008860473287404871 )
			( -0.4625 ,  0.0013931219435686978 )
			( -0.45 ,  0.0019001965583969078 )
			( -0.4375 ,  0.0024072711732251186 )
			( -0.42500000000000004 ,  0.002914345788053329 )
			( -0.4125 ,  0.0034214204028815394 )
			( -0.4 ,  0.00392849501770975 )
			( -0.375 ,  -0.004183792881714187 )
			( -0.3625 ,  -0.003670639583456296 )
			( -0.35 ,  -0.0031574862851984067 )
			( -0.3375 ,  -0.002644332986940515 )
			( -0.325 ,  -0.0021311796886826252 )
			( -0.3125 ,  -0.001618026390424739 )
			( -0.30000000000000004 ,  -0.0011048730921668485 )
			( -0.2875 ,  -0.0005917197939089583 )
			( -0.275 ,  -7.856649565106841e-05 )
			( -0.26249999999999996 ,  0.0004345868026068209 )
			( -0.25 ,  0.0009477401008647098 )
			( -0.23750000000000002 ,  0.001460893399122597 )
			( -0.22500000000000003 ,  0.001974046697380488 )
			( -0.21250000000000002 ,  0.0024871999956383754 )
			( -0.2 ,  0.0030003532938962674 )
			( -0.1875 ,  0.003513506592154157 )
			( -0.17500000000000004 ,  0.004026659890412045 )
			( -0.1625 ,  0.004539813188669936 )
			( -0.15000000000000002 ,  0.005052966486927824 )
			( -0.1375 ,  0.005566119785185715 )
			( -0.125 ,  0.006079273083443603 )
			( -0.09999999999999998 ,  -0.003064257152725263 )
			( -0.08749999999999998 ,  -0.0025392168610143327 )
			( -0.07500000000000001 ,  -0.002014176569303407 )
			( -0.06249999999999998 ,  -0.0014891362775924784 )
			( -0.05000000000000001 ,  -0.0009640959858815514 )
			( -0.0375 ,  -0.0004390556941706241 )
			( -0.025000000000000012 ,  8.598459754030375e-05 )
			( -0.012499999999999992 ,  0.000611024889251231 )
			( 0.012500000000000011 ,  0.001556831709522788 )
			( 0.025000000000000022 ,  0.0019775982380834172 )
			( 0.03749999999999998 ,  0.0023983647666440465 )
			( 0.04999999999999999 ,  0.002819131295204675 )
			( 0.0625 ,  0.0032398978237653036 )
			( 0.07500000000000001 ,  0.003660664352325933 )
			( 0.08750000000000002 ,  0.004081430880886562 )
			( 0.09999999999999998 ,  0.004502197409447191 )
			( 0.12499999999999997 ,  -0.004327852860184894 )
			( 0.1375 ,  -0.003853046877802865 )
			( 0.15 ,  -0.003378240895420836 )
			( 0.1625 ,  -0.0029034349130388068 )
			( 0.175 ,  -0.0024286289306567777 )
			( 0.1875 ,  -0.0019538229482747513 )
			( 0.19999999999999998 ,  -0.0014790169658927229 )
			( 0.2125 ,  -0.0010042109835106938 )
			( 0.225 ,  -0.0005294050011286648 )
			( 0.23750000000000002 ,  -5.4599018746637106e-05 )
			( 0.25 ,  0.00042020696363539105 )
			( 0.26249999999999996 ,  0.0008950129460174171 )
			( 0.27499999999999997 ,  0.0013698189283994468 )
			( 0.2875 ,  0.0018446249107814735 )
			( 0.3 ,  0.002319430893163504 )
			( 0.3125 ,  0.002794236875545532 )
			( 0.32499999999999996 ,  0.003269042857927558 )
			( 0.3375 ,  0.0037438488403095872 )
			( 0.35 ,  0.004218654822691617 )
			( 0.3625 ,  0.004693460805073646 )
			( 0.375 ,  0.005168266787455674 )
			( 0.4 ,  -0.0019889349273996587 )
			( 0.41250000000000003 ,  -0.0015563103516004235 )
			( 0.425 ,  -0.001123685775801191 )
			( 0.4375 ,  -0.0006910612000019576 )
			( 0.45 ,  -0.0002584366242027236 )
			( 0.46249999999999997 ,  0.00017418795159650967 )
			( 0.475 ,  0.0006068125273957429 )
			( 0.4875 ,  0.0010394371031949767 )
		};
		\addlegendentry{$n_e=5640$}
		
		\addplot[color=asb] coordinates {
			( -0.4875 ,  0.005374340080507446 )
			( -0.475 ,  0.005708266239135187 )
			( -0.4625 ,  0.0060421923977629285 )
			( -0.45 ,  0.006376118556390669 )
			( -0.4375 ,  0.006710044715018409 )
			( -0.425 ,  0.00704397087364615 )
			( -0.4125 ,  0.007377897032273891 )
			( -0.4 ,  0.007711823190901632 )
			( -0.375 ,  -0.002311363370458369 )
			( -0.3625 ,  -0.0019171849350315714 )
			( -0.35 ,  -0.001523006499604774 )
			( -0.3375 ,  -0.0011288280641779758 )
			( -0.325 ,  -0.0007346496287511777 )
			( -0.3125 ,  -0.0003404711933243804 )
			( -0.30000000000000004 ,  5.370724210241727e-05 )
			( -0.2875 ,  0.00044788567752921527 )
			( -0.2625 ,  0.0012469478464148622 )
			( -0.2375 ,  0.002063512846903245 )
			( -0.225 ,  0.0024751941139329373 )
			( -0.2125 ,  0.002886875380962629 )
			( -0.2 ,  0.0032985566479923215 )
			( -0.1875 ,  0.0037102379150220134 )
			( -0.175 ,  0.004121919182051706 )
			( -0.1625 ,  0.0045336004490813975 )
			( -0.15 ,  0.004945281716111091 )
			( -0.125 ,  -0.00335954690179639 )
			( -0.1125 ,  -0.002935356763182604 )
			( -0.1 ,  -0.002511166624568819 )
			( -0.08750000000000001 ,  -0.002086976485955033 )
			( -0.075 ,  -0.0016627863473412472 )
			( -0.06250000000000001 ,  -0.0012385962087274622 )
			( -0.05000000000000002 ,  -0.0008144060701136768 )
			( -0.0375 ,  -0.00039021593149989096 )
			( -0.012500000000000011 ,  0.0004566723389367302 )
			( 0.012500000000000011 ,  0.0012927465947853113 )
			( 0.024999999999999994 ,  0.0017061227188112172 )
			( 0.037500000000000006 ,  0.0021194988428371226 )
			( 0.04999999999999999 ,  0.002532874966863029 )
			( 0.0625 ,  0.0029462510908889344 )
			( 0.07500000000000001 ,  0.0033596272149148403 )
			( 0.0875 ,  0.0037730033389407457 )
			( 0.1 ,  0.0041863794629666525 )
			( 0.125 ,  -0.004039308547795124 )
			( 0.1375 ,  -0.003620736526794605 )
			( 0.15 ,  -0.0032021645057940876 )
			( 0.16249999999999998 ,  -0.002783592484793569 )
			( 0.175 ,  -0.002365020463793051 )
			( 0.1875 ,  -0.0019464484427925333 )
			( 0.19999999999999998 ,  -0.0015278764217920152 )
			( 0.2125 ,  -0.001109304400791497 )
			( 0.2375 ,  -0.0002811399026119047 )
			( 0.2625 ,  0.0005123256893844269 )
			( 0.275 ,  0.0008961988042018563 )
			( 0.2875 ,  0.0012800719190192854 )
			( 0.3 ,  0.001663945033836715 )
			( 0.3125 ,  0.002047818148654144 )
			( 0.325 ,  0.0024316912634715733 )
			( 0.3375 ,  0.0028155643782890026 )
			( 0.35 ,  0.0031994374931064323 )
			( 0.375 ,  -0.005738180752910021 )
			( 0.3875 ,  -0.005369861762371145 )
			( 0.39999999999999997 ,  -0.005001542771832268 )
			( 0.4125 ,  -0.004633223781293391 )
			( 0.425 ,  -0.004264904790754514 )
			( 0.4375 ,  -0.0038965858002156365 )
			( 0.44999999999999996 ,  -0.0035282668096767596 )
			( 0.4625 ,  -0.0031599478191378827 )
			( 0.4875 ,  -0.0024740886174979136 )
		};
		\addlegendentry{$n_e=44592$}
		
		\addplot[color=blue] coordinates {
			( -0.49218749999999994 ,  0.007115070650593393 )
			( -0.4796874999999999 ,  0.007309053236898102 )
			( -0.4671875000000001 ,  0.007503035823202814 )
			( -0.45468749999999997 ,  0.007697018409507525 )
			( -0.4421875 ,  0.007891000995812237 )
			( -0.4296875 ,  0.008084983582116947 )
			( -0.4171874999999999 ,  0.008278966168421656 )
			( -0.40511363636363645 ,  0.0084666238120293 )
			( -0.3921875 ,  0.008674023615263789 )
			( -0.38085937499999994 ,  0.0021265598580788633 )
			( -0.3671875 ,  0.0024899365183523535 )
			( -0.3546875 ,  0.0028514062572762154 )
			( -0.3421875000000001 ,  0.0032128759962000764 )
			( -0.3296875000000001 ,  0.0035743457351239375 )
			( -0.31718749999999996 ,  0.003935815474047799 )
			( -0.3046875 ,  0.004297285212971661 )
			( -0.2921875 ,  0.004658754951895523 )
			( -0.28011363636363634 ,  0.005007826421170021 )
			( -0.2671875 ,  0.005382517835572602 )
			( -0.255859375 ,  0.0005130692049912839 )
			( -0.2421875 ,  0.0009512693241326393 )
			( -0.22968750000000002 ,  0.001360110330356622 )
			( -0.21718749999999998 ,  0.0017689513365806051 )
			( -0.20468750000000005 ,  0.0021777923428045885 )
			( -0.19218750000000004 ,  0.002586633349028571 )
			( -0.17968750000000003 ,  0.002995474355252554 )
			( -0.16718749999999996 ,  0.0034043153614765373 )
			( -0.15511363636363631 ,  0.0037991745727858368 )
			( -0.1421875 ,  0.004223059121211222 )
			( -0.130859375 ,  -0.00013105475184169564 )
			( -0.11718750000000001 ,  0.00032699341237612866 )
			( -0.10468750000000003 ,  0.0007465561266240439 )
			( -0.09218749999999999 ,  0.0011661188408719594 )
			( -0.07968749999999998 ,  0.0015856815551198748 )
			( -0.0671875 ,  0.00200524426936779 )
			( -0.0546875 ,  0.0024248069836157056 )
			( -0.042187499999999996 ,  0.002844369697863621 )
			( -0.030113636363636367 ,  0.0032496365440827287 )
			( -0.0171875 ,  0.0036853770700753475 )
			( -0.005859375000000002 ,  -0.0005153373628495701 )
			( 0.0078125 ,  -5.699887759383793e-05 )
			( 0.0203125 ,  0.0003595304897410523 )
			( 0.032812499999999994 ,  0.0007760598570759427 )
			( 0.0453125 ,  0.001192589224410833 )
			( 0.057812499999999996 ,  0.0016091185917457235 )
			( 0.07031249999999999 ,  0.0020256479590806133 )
			( 0.0828125 ,  0.002442177326415504 )
			( 0.09488636363636366 ,  0.0028445436828344007 )
			( 0.1078125 ,  0.0032778413355786166 )
			( 0.119140625 ,  -0.0009136113779273068 )
			( 0.13281249999999997 ,  -0.0004679221671094 )
			( 0.1453125 ,  -6.660373229418761e-05 )
			( 0.15781250000000005 ,  0.000334714702521025 )
			( 0.17031249999999998 ,  0.0007360331373362374 )
			( 0.18281249999999996 ,  0.0011373515721514495 )
			( 0.1953125 ,  0.0015386700069666623 )
			( 0.20781250000000004 ,  0.0019399884417818744 )
			( 0.21988636363636366 ,  0.0023276747729015393 )
			( 0.2328125 ,  0.0027459587064531015 )
			( 0.24414062499999997 ,  -0.001575289705548228 )
			( 0.25781250000000006 ,  -0.001165635413841854 )
			( 0.2703125 ,  -0.0008055521082146813 )
			( 0.2828125 ,  -0.0004454688025875084 )
			( 0.2953124999999999 ,  -8.538549696033556e-05 )
			( 0.30781250000000004 ,  0.0002746978086668372 )
			( 0.32031250000000006 ,  0.0006347811142940101 )
			( 0.3328125 ,  0.000994864419921183 )
			( 0.3448863636363636 ,  0.0013427303677363508 )
			( 0.3578125 ,  0.001718895716853964 )
			( 0.36914062500000006 ,  -0.003052090770637172 )
			( 0.3828125 ,  -0.0027396699666522996 )
			( 0.3953125 ,  -0.0024897514532281457 )
			( 0.4078124999999999 ,  -0.002239832939803991 )
			( 0.42031250000000003 ,  -0.001989914426379837 )
			( 0.43281250000000004 ,  -0.0017399959129556827 )
			( 0.4453125 ,  -0.0014900773995315285 )
			( 0.4578125000000001 ,  -0.0012401588861073742 )
			( 0.46988636363636355 ,  -0.0009986280912405684 )
			( 0.4828125 ,  -0.0007386520656255498 )
			( 0.494140625 ,  -0.00687206922563846 )
		};
		\addlegendentry{$n_e=354720$}
		
		\addplot[dashed,color=black] coordinates {
			( -0.4875 ,  0.007565092821187679 )
			( -0.4749999999999998 ,  0.006822978676143668 )
			( -0.4625000000000002 ,  0.006157975599801203 )
			( -0.45 ,  0.005561827868683891 )
			( -0.4375 ,  0.005027162910770521 )
			( -0.42499999999999993 ,  0.004547396743515946 )
			( -0.41249999999999987 ,  0.004116649526467341 )
			( -0.4000000000000001 ,  0.003729670145337738 )
			( -0.3875000000000001 ,  0.0033817688602381887 )
			( -0.375 ,  0.003068757154202386 )
			( -0.36249999999999993 ,  0.002786894010489557 )
			( -0.3499999999999999 ,  0.002532837929608454 )
			( -0.3375000000000001 ,  0.0023036040706238465 )
			( -0.3250000000000001 ,  0.002096525967031918 )
			( -0.3125 ,  0.0019092213261653274 )
			( -0.29999999999999993 ,  0.0017395614734646825 )
			( -0.2875 ,  0.0015856440497030108 )
			( -0.2750000000000001 ,  0.0014457686109727484 )
			( -0.2625000000000001 ,  0.0013184148184761423 )
			( -0.25 ,  0.0012022229383772684 )
			( -0.23749999999999996 ,  0.0010959764016031355 )
			( -0.22500000000000003 ,  0.0009985861999026444 )
			( -0.2125 ,  0.0009090769180243586 )
			( -0.2000000000000001 ,  0.0008265742228592084 )
			( -0.18750000000000006 ,  0.0007502936490815249 )
			( -0.17499999999999996 ,  0.000679530537450982 )
			( -0.1625000000000001 ,  0.0006136509967222111 )
			( -0.14999999999999997 ,  0.0005520837732378714 )
			( -0.13749999999999996 ,  0.0004943129239230769 )
			( -0.12500000000000003 ,  0.0004398711987036208 )
			( -0.11250000000000002 ,  0.00038833404746968275 )
			( -0.10000000000000002 ,  0.0003393141747172169 )
			( -0.0875 ,  0.00029245657202383387 )
			( -0.07500000000000004 ,  0.000247433964644795 )
			( -0.06250000000000004 ,  0.00020394261382630945 )
			( -0.050000000000000044 ,  0.0001616984209958269 )
			( -0.03750000000000002 ,  0.0001204332838609439 )
			( -0.025000000000000015 ,  7.989165767957314e-05 )
			( -0.012500000000000016 ,  3.9827277595586434e-05 )
			( -3.2959746043559335e-17 ,  1.0491182513477255e-19 )
			( 0.01249999999999997 ,  -3.9827277595586285e-05 )
			( 0.02499999999999999 ,  -7.989165767957307e-05 )
			( 0.03749999999999998 ,  -0.00012043328386094376 )
			( 0.05 ,  -0.0001616984209958268 )
			( 0.06249999999999998 ,  -0.00020394261382630923 )
			( 0.07499999999999996 ,  -0.00024743396464479474 )
			( 0.08749999999999997 ,  -0.00029245657202383376 )
			( 0.10000000000000002 ,  -0.0003393141747172169 )
			( 0.1125 ,  -0.0003883340474696827 )
			( 0.12499999999999997 ,  -0.0004398711987036206 )
			( 0.1375 ,  -0.0004943129239230772 )
			( 0.1499999999999999 ,  -0.0005520837732378712 )
			( 0.16250000000000003 ,  -0.0006136509967222108 )
			( 0.17499999999999996 ,  -0.000679530537450982 )
			( 0.1875 ,  -0.0007502936490815246 )
			( 0.20000000000000004 ,  -0.000826574222859208 )
			( 0.21249999999999997 ,  -0.0009090769180243583 )
			( 0.225 ,  -0.000998586199902644 )
			( 0.23749999999999988 ,  -0.001095976401603135 )
			( 0.25 ,  -0.0012022229383772684 )
			( 0.26250000000000007 ,  -0.0013184148184761419 )
			( 0.275 ,  -0.0014457686109727473 )
			( 0.2874999999999999 ,  -0.0015856440497030097 )
			( 0.2999999999999999 ,  -0.0017395614734646819 )
			( 0.3125 ,  -0.0019092213261653274 )
			( 0.32500000000000007 ,  -0.0020965259670319173 )
			( 0.3375000000000001 ,  -0.0023036040706238465 )
			( 0.3499999999999998 ,  -0.002532837929608452 )
			( 0.3624999999999999 ,  -0.0027868940104895557 )
			( 0.375 ,  -0.003068757154202386 )
			( 0.38750000000000007 ,  -0.0033817688602381874 )
			( 0.4000000000000001 ,  -0.003729670145337738 )
			( 0.41249999999999987 ,  -0.004116649526467341 )
			( 0.4249999999999999 ,  -0.004547396743515944 )
			( 0.4375 ,  -0.005027162910770521 )
			( 0.45 ,  -0.005561827868683891 )
			( 0.4625000000000002 ,  -0.006157975599801203 )
			( 0.4749999999999998 ,  -0.006822978676143668 )
			( 0.4875 ,  -0.007565092821187679 )
		};
%		
%		\addplot[color=blue, mark=pentagon] coordinates {
%			( 1052 , 2.010509562237561 )
%		};
%		\addlegendentry{$\Ber^p \times \Ned^{p-1}$}
%		
%		\addplot[color=cyan, mark=diamond] coordinates {
%			( 854 , 2.017361472240581 )
%		};
%		\addlegendentry{$\Ber^{p} \times \Nedtwo^{p-1}$}
%		
%		\addplot[dashed,color=black, mark=none]
%		coordinates {
%			(1.5, 2)
%			(40, 0.0028125)
%		};
		
	\end{axis}
\end{tikzpicture}

==> graphs/bending2.tex <==
\begin{tikzpicture}
	\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
	\definecolor{asb}{rgb}{0.,0.4,0.6}
	\begin{axis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={$z$-axis},
		ylabel={$P_{11}(z)$},
		xmin=-0.5, xmax=0.5,
		ymin=-0.01, ymax=0.01,
		xtick={-0.5,0,0.5},
		ytick={-0.01,0, 0.01},
		%					legend style={at={(0.2,1)},anchor= north west},
		legend pos= north east,
		ymajorgrids=true,
		grid style=dotted,
		]
		%line
		\addplot[color=asl] coordinates {
			( -0.4875 ,  0.005614644066857696 )
			( -0.4749999999999998 ,  0.005347076088030412 )
			( -0.4625000000000002 ,  0.005084620413055346 )
			( -0.45 ,  0.004827277041932499 )
			( -0.4375 ,  0.004575045974661866 )
			( -0.42499999999999993 ,  0.00432792721124345 )
			( -0.41249999999999987 ,  0.004095400438960391 )
			( -0.4000000000000001 ,  0.003761846001981188 )
			( -0.3875000000000001 ,  0.003348626614880033 )
			( -0.375 ,  0.002964040115213081 )
			( -0.36249999999999993 ,  0.0027216458035794373 )
			( -0.3499999999999999 ,  0.0025970435946327873 )
			( -0.3375000000000001 ,  0.0025108683725770893 )
			( -0.3250000000000001 ,  0.002427334059381344 )
			( -0.3125 ,  0.0023432462368683663 )
			( -0.29999999999999993 ,  0.0022586049050381555 )
			( -0.2875 ,  0.002173410063890712 )
			( -0.2750000000000001 ,  0.0020876617134260385 )
			( -0.2625000000000001 ,  0.002001359853644133 )
			( -0.25 ,  0.0019145044845449925 )
			( -0.23749999999999996 ,  0.0018270956061286214 )
			( -0.22500000000000003 ,  0.0017391332183950181 )
			( -0.2125 ,  0.0016506173213441829 )
			( -0.2000000000000001 ,  0.001561547914976117 )
			( -0.18750000000000006 ,  0.0014719249992908166 )
			( -0.17499999999999996 ,  0.0013817485742882846 )
			( -0.1625000000000001 ,  0.0012910186399685223 )
			( -0.14999999999999997 ,  0.0011997351963315259 )
			( -0.13749999999999996 ,  0.0011078982433772983 )
			( -0.12500000000000003 ,  0.0010155077811058381 )
			( -0.11250000000000002 ,  0.0009225638095171459 )
			( -0.10000000000000002 ,  0.0008290663286112226 )
			( -0.0875 ,  0.0007350153383880659 )
			( -0.07500000000000004 ,  0.0006404108388476777 )
			( -0.06250000000000004 ,  0.0005452528299900568 )
			( -0.050000000000000044 ,  0.0004495413118152044 )
			( -0.03750000000000002 ,  0.0003532762843231191 )
			( -0.025000000000000015 ,  0.0002564577475138006 )
			( -0.012500000000000016 ,  0.0001590857013872514 )
			( -3.2959746043559335e-17 ,  6.116014594347027e-05 )
			( 0.01249999999999997 ,  -3.73189188175433e-05 )
			( 0.02499999999999999 ,  -0.00013635149289578988 )
			( 0.03749999999999998 ,  -0.00023593757629126783 )
			( 0.05 ,  -0.0003360771690039775 )
			( 0.06249999999999998 ,  -0.0004367702710339201 )
			( 0.07499999999999996 ,  -0.0005380168823810945 )
			( 0.08749999999999997 ,  -0.0006398170030454998 )
			( 0.10000000000000002 ,  -0.0007421706330271383 )
			( 0.1125 ,  -0.0008450777723260099 )
			( 0.12499999999999997 ,  -0.0009485384209421141 )
			( 0.1375 ,  -0.001052552578875448 )
			( 0.1499999999999999 ,  -0.001157120246126017 )
			( 0.16250000000000003 ,  -0.001262241422693817 )
			( 0.17499999999999996 ,  -0.0013679161085788478 )
			( 0.1875 ,  -0.0014741443037811109 )
			( 0.20000000000000004 ,  -0.001580926008300607 )
			( 0.21249999999999997 ,  -0.0016882612221373345 )
			( 0.225 ,  -0.0017961499452912957 )
			( 0.23749999999999988 ,  -0.0019045921777624875 )
			( 0.25 ,  -0.0020135879195509127 )
			( 0.26250000000000007 ,  -0.0021231371706565676 )
			( 0.275 ,  -0.002233239931079457 )
			( 0.2874999999999999 ,  -0.002343896200819579 )
			( 0.2999999999999999 ,  -0.0024551059798769317 )
			( 0.3125 ,  -0.0025668692682515185 )
			( 0.32500000000000007 ,  -0.002679186065943334 )
			( 0.3375000000000001 ,  -0.0027920563729523823 )
			( 0.3499999999999998 ,  -0.0029054801892786663 )
			( 0.3624999999999999 ,  -0.0030231674468482192 )
			( 0.375 ,  -0.0032260287891726766 )
			( 0.38750000000000007 ,  -0.003571121184138861 )
			( 0.4000000000000001 ,  -0.004029910975911448 )
			( 0.41249999999999987 ,  -0.004440915468353834 )
			( 0.4249999999999999 ,  -0.004741789995258729 )
			( 0.4375 ,  -0.004992491897065088 )
			( 0.45 ,  -0.005248715219636434 )
			( 0.4625000000000002 ,  -0.005507018548427207 )
			( 0.4749999999999998 ,  -0.005767401883437404 )
			( 0.4875 ,  -0.006029865224667029 )
		};
		\addlegendentry{$\Ber^{2} \times \Ned^{1}$}
		
		\addplot[color=violet] coordinates {
			( -0.4875 ,  0.007110189305794656 )
			( -0.4749999999999998 ,  0.006581320572902697 )
			( -0.4625000000000002 ,  0.006078658695100624 )
			( -0.45 ,  0.005601614139499846 )
			( -0.4375 ,  0.005149597373211775 )
			( -0.42499999999999993 ,  0.00472201886334782 )
			( -0.41249999999999987 ,  0.00432763989120329 )
			( -0.4000000000000001 ,  0.003896506448223547 )
			( -0.3875000000000001 ,  0.003438674051430511 )
			( -0.375 ,  0.0030144133563132 )
			( -0.36249999999999993 ,  0.0026878881202902316 )
			( -0.3499999999999999 ,  0.0024486361264983193 )
			( -0.3375000000000001 ,  0.0022495320175629683 )
			( -0.3250000000000001 ,  0.002066999242238018 )
			( -0.3125 ,  0.001895658810600128 )
			( -0.29999999999999993 ,  0.001735075177024954 )
			( -0.2875 ,  0.0015848127958881422 )
			( -0.2750000000000001 ,  0.0014444361215653395 )
			( -0.2625000000000001 ,  0.0013135096084321931 )
			( -0.25 ,  0.0011915977108643543 )
			( -0.23749999999999996 ,  0.0010782648832374675 )
			( -0.22500000000000003 ,  0.0009730755799271789 )
			( -0.2125 ,  0.00087559425530914 )
			( -0.2000000000000001 ,  0.0007853853637589958 )
			( -0.18750000000000006 ,  0.000702013359652394 )
			( -0.17499999999999996 ,  0.0006250426973649841 )
			( -0.1625000000000001 ,  0.000554037831272413 )
			( -0.14999999999999997 ,  0.0004885632157503257 )
			( -0.13749999999999996 ,  0.0004281833051743733 )
			( -0.12500000000000003 ,  0.0003724625539202035 )
			( -0.11250000000000002 ,  0.0003209654163634602 )
			( -0.10000000000000002 ,  0.000273256346879793 )
			( -0.0875 ,  0.00022889979984485107 )
			( -0.07500000000000004 ,  0.00018746022963428058 )
			( -0.06250000000000004 ,  0.00014850209062372785 )
			( -0.050000000000000044 ,  0.00011158983718884449 )
			( -0.03750000000000002 ,  7.62879237052741e-05 )
			( -0.025000000000000015 ,  4.216080454866433e-05 )
			( -0.012500000000000016 ,  8.772934094666369e-06 )
			( -3.2959746043559335e-17 ,  -2.4311233281073425e-05 )
			( 0.01249999999999997 ,  -5.7527243202909234e-05 )
			( 0.02499999999999999 ,  -9.131064129519199e-05 )
			( 0.03749999999999998 ,  -0.00012609697318227418 )
			( 0.05 ,  -0.0001623217844885094 )
			( 0.06249999999999998 ,  -0.00020042062083824934 )
			( 0.07499999999999996 ,  -0.00024082902785584444 )
			( 0.08749999999999997 ,  -0.0002839825511656485 )
			( 0.10000000000000002 ,  -0.00033031673639201604 )
			( 0.1125 ,  -0.00038026712915929686 )
			( 0.12499999999999997 ,  -0.0004342692750918434 )
			( 0.1375 ,  -0.0004927587198140097 )
			( 0.1499999999999999 ,  -0.0005561710089501467 )
			( 0.16250000000000003 ,  -0.000624941688124607 )
			( 0.17499999999999996 ,  -0.0006995063029617427 )
			( 0.1875 ,  -0.0007803003990859073 )
			( 0.20000000000000004 ,  -0.0008677595221214529 )
			( 0.21249999999999997 ,  -0.0009623192176927288 )
			( 0.225 ,  -0.0010644150314240916 )
			( 0.23749999999999988 ,  -0.0011744825089398927 )
			( 0.25 ,  -0.0012929571958644824 )
			( 0.26250000000000007 ,  -0.001420274637822215 )
			( 0.275 ,  -0.0015568703804374414 )
			( 0.2874999999999999 ,  -0.0017031799693345184 )
			( 0.2999999999999999 ,  -0.0018596389501377927 )
			( 0.3125 ,  -0.0020266828684716185 )
			( 0.32500000000000007 ,  -0.0022047472699603483 )
			( 0.3375000000000001 ,  -0.0023942677002283344 )
			( 0.3499999999999998 ,  -0.00259567970489993 )
			( 0.3624999999999999 ,  -0.0028158545080124425 )
			( 0.375 ,  -0.003080978202511064 )
			( 0.38750000000000007 ,  -0.003420376642291258 )
			( 0.4000000000000001 ,  -0.0038355727239497033 )
			( 0.41249999999999987 ,  -0.004266220754612941 )
			( 0.4249999999999999 ,  -0.004683041560282108 )
			( 0.4375 ,  -0.005105819693068457 )
			( 0.45 ,  -0.005558251765050662 )
			( 0.4625000000000002 ,  -0.0060354372470208875 )
			( 0.4749999999999998 ,  -0.0065378823276830145 )
			( 0.4875 ,  -0.00706609319574091 )
		};
		\addlegendentry{$\Ber^{3} \times \Ned^{2}$}
		
		\addplot[color=asb] coordinates {
			( -0.4875 ,  0.004577602456508479 )
			( -0.4749999999999998 ,  0.0044364736620339735 )
			( -0.4625000000000002 ,  0.00429534486755947 )
			( -0.45 ,  0.004154216073084965 )
			( -0.4375 ,  0.0040130872786104605 )
			( -0.42499999999999993 ,  0.003871958484135954 )
			( -0.41249999999999987 ,  0.0037338020928529866 )
			( -0.4000000000000001 ,  0.0036285842481956804 )
			( -0.3875000000000001 ,  0.0035674545774643917 )
			( -0.375 ,  0.003532613051267637 )
			( -0.36249999999999993 ,  0.0034687008669841988 )
			( -0.3499999999999999 ,  0.003366646258295558 )
			( -0.3375000000000001 ,  0.003250327713599348 )
			( -0.3250000000000001 ,  0.003135826399908308 )
			( -0.3125 ,  0.003021325086217268 )
			( -0.29999999999999993 ,  0.0029068237725262277 )
			( -0.2875 ,  0.0027923224588351876 )
			( -0.2750000000000001 ,  0.0026778211451441475 )
			( -0.2625000000000001 ,  0.002563319831453107 )
			( -0.25 ,  0.002448818517762067 )
			( -0.23749999999999996 ,  0.002334317204071027 )
			( -0.22500000000000003 ,  0.0022198158903799863 )
			( -0.2125 ,  0.0021053145766889462 )
			( -0.2000000000000001 ,  0.001990813262997906 )
			( -0.18750000000000006 ,  0.0018763119493068654 )
			( -0.17499999999999996 ,  0.0017618106356158253 )
			( -0.1625000000000001 ,  0.0016473093219247855 )
			( -0.14999999999999997 ,  0.0015328080082337445 )
			( -0.13749999999999996 ,  0.0014183066945427044 )
			( -0.12500000000000003 ,  0.0013038053808516643 )
			( -0.11250000000000002 ,  0.001189304067160624 )
			( -0.10000000000000002 ,  0.001074802753469584 )
			( -0.0875 ,  0.0009603014397785439 )
			( -0.07500000000000004 ,  0.000845800126087504 )
			( -0.06250000000000004 ,  0.0007312988123964635 )
			( -0.050000000000000044 ,  0.0006167974987054236 )
			( -0.03750000000000002 ,  0.0005022961850143833 )
			( -0.025000000000000015 ,  0.0003877948713233429 )
			( -0.012500000000000016 ,  0.00027329355763230267 )
			( -3.2959746043559335e-17 ,  0.0001587922439412625 )
			( 0.01249999999999997 ,  4.4290930250222276e-05 )
			( 0.02499999999999999 ,  -7.021038344081826e-05 )
			( 0.03749999999999998 ,  -0.00018471169713185826 )
			( 0.05 ,  -0.00029921301082289856 )
			( 0.06249999999999998 ,  -0.0004137143245139388 )
			( 0.07499999999999996 ,  -0.000528215638204979 )
			( 0.08749999999999997 ,  -0.0006427169518960189 )
			( 0.10000000000000002 ,  -0.0007572182655870591 )
			( 0.1125 ,  -0.0008717195792780994 )
			( 0.12499999999999997 ,  -0.0009862208929691393 )
			( 0.1375 ,  -0.0011007222066601798 )
			( 0.1499999999999999 ,  -0.0012152235203512199 )
			( 0.16250000000000003 ,  -0.0013297248340422602 )
			( 0.17499999999999996 ,  -0.0014442261477333007 )
			( 0.1875 ,  -0.0015587274614243412 )
			( 0.20000000000000004 ,  -0.001673228775115381 )
			( 0.21249999999999997 ,  -0.0017877300888064214 )
			( 0.225 ,  -0.0019022314024974615 )
			( 0.23749999999999988 ,  -0.002016732716188502 )
			( 0.25 ,  -0.0021312340298795416 )
			( 0.26250000000000007 ,  -0.002245735343570582 )
			( 0.275 ,  -0.002360236657261622 )
			( 0.2874999999999999 ,  -0.0024747379709526627 )
			( 0.2999999999999999 ,  -0.002589239284643703 )
			( 0.3125 ,  -0.0027037405983347433 )
			( 0.32500000000000007 ,  -0.002818241912025783 )
			( 0.3375000000000001 ,  -0.0029327432257168226 )
			( 0.3499999999999998 ,  -0.0030472445394078636 )
			( 0.3624999999999999 ,  -0.0031624034013611074 )
			( 0.375 ,  -0.0033158237354686446 )
			( 0.38750000000000007 ,  -0.003515673112273261 )
			( 0.4000000000000001 ,  -0.0037350783329386955 )
			( 0.41249999999999987 ,  -0.0039232146276757494 )
			( 0.4249999999999999 ,  -0.0040664167765571795 )
			( 0.4375 ,  -0.004191224204733571 )
			( 0.45 ,  -0.004316491414675293 )
			( 0.4625000000000002 ,  -0.004441758624617015 )
			( 0.4749999999999998 ,  -0.004567025834558737 )
			( 0.4875 ,  -0.004692293044500461 )
		};
		\addlegendentry{$\Lag^{2} \times \Nedtwo^{1}$}
				
				
	   \addplot[color=blue] coordinates {
			( -0.4875 ,  0.005406698787616692 )
			( -0.4749999999999998 ,  0.0050991321997808 )
			( -0.4625000000000002 ,  0.004799196352194737 )
			( -0.45 ,  0.004506891244858507 )
			( -0.4375 ,  0.004222216877772109 )
			( -0.42499999999999993 ,  0.003945173250935542 )
			( -0.41249999999999987 ,  0.003694219368944115 )
			( -0.4000000000000001 ,  0.003351316599361719 )
			( -0.3875000000000001 ,  0.002943140378051554 )
			( -0.375 ,  0.00257901240858594 )
			( -0.36249999999999993 ,  0.002357301492797169 )
			( -0.3499999999999999 ,  0.002260064879997599 )
			( -0.3375000000000001 ,  0.0022071626375952482 )
			( -0.3250000000000001 ,  0.002161656142345263 )
			( -0.3125 ,  0.00211428481242754 )
			( -0.29999999999999993 ,  0.0020650486478420793 )
			( -0.2875 ,  0.0020139476485888834 )
			( -0.2750000000000001 ,  0.001960981814667951 )
			( -0.2625000000000001 ,  0.0019061511460792802 )
			( -0.25 ,  0.0018494556428228742 )
			( -0.23749999999999996 ,  0.0017908953048987309 )
			( -0.22500000000000003 ,  0.0017304701323068508 )
			( -0.2125 ,  0.001668180125047233 )
			( -0.2000000000000001 ,  0.0016040252831198796 )
			( -0.18750000000000006 ,  0.0015380056065247894 )
			( -0.17499999999999996 ,  0.001470121095261962 )
			( -0.1625000000000001 ,  0.0014003717493313978 )
			( -0.14999999999999997 ,  0.001328757568733097 )
			( -0.13749999999999996 ,  0.001255278553467059 )
			( -0.12500000000000003 ,  0.0011799347035332847 )
			( -0.11250000000000002 ,  0.0011027260189317733 )
			( -0.10000000000000002 ,  0.001023652499662525 )
			( -0.0875 ,  0.0009427141457255406 )
			( -0.07500000000000004 ,  0.0008599109571208188 )
			( -0.06250000000000004 ,  0.0007752429338483602 )
			( -0.050000000000000044 ,  0.0006887100759081649 )
			( -0.03750000000000002 ,  0.0006003123833002329 )
			( -0.025000000000000015 ,  0.000510049856024564 )
			( -0.012500000000000016 ,  0.00041792249408115835 )
			( -3.2959746043559335e-17 ,  0.000323930297470016 )
			( 0.01249999999999997 ,  0.00022807326619113654 )
			( 0.02499999999999999 ,  0.00013035140024452032 )
			( 0.03749999999999998 ,  3.0764699630167614e-05 )
			( 0.05 ,  -7.068683565192191e-05 )
			( 0.06249999999999998 ,  -0.00017400320560174835 )
			( 0.07499999999999996 ,  -0.00027918441021931157 )
			( 0.08749999999999997 ,  -0.00038623044950461153 )
			( 0.10000000000000002 ,  -0.0004951413234576482 )
			( 0.1125 ,  -0.000605917032078422 )
			( 0.12499999999999997 ,  -0.0007185575753669323 )
			( 0.1375 ,  -0.0008330629533231795 )
			( 0.1499999999999999 ,  -0.0009494331659471632 )
			( 0.16250000000000003 ,  -0.0010676682132388844 )
			( 0.17499999999999996 ,  -0.001187768095198342 )
			( 0.1875 ,  -0.001309732811825536 )
			( 0.20000000000000004 ,  -0.0014335623631204675 )
			( 0.21249999999999997 ,  -0.001559256749083135 )
			( 0.225 ,  -0.0016868159697135394 )
			( 0.23749999999999988 ,  -0.0018162400250116815 )
			( 0.25 ,  -0.00194752891497756 )
			( 0.26250000000000007 ,  -0.0020806826396111747 )
			( 0.275 ,  -0.0022157011989125267 )
			( 0.2874999999999999 ,  -0.0023525845928816153 )
			( 0.2999999999999999 ,  -0.0024913328215184407 )
			( 0.3125 ,  -0.0026319458848230027 )
			( 0.32500000000000007 ,  -0.0027744237827953015 )
			( 0.3375000000000001 ,  -0.0029187665154353374 )
			( 0.3499999999999998 ,  -0.00306497408274311 )
			( 0.3624999999999999 ,  -0.003220565203333793 )
			( 0.375 ,  -0.003422196065229836 )
			( 0.38750000000000007 ,  -0.0037035690306929992 )
			( 0.4000000000000001 ,  -0.004059149514402757 )
			( 0.41249999999999987 ,  -0.00441009668743273 )
			( 0.4249999999999999 ,  -0.004714732155471419 )
			( 0.4375 ,  -0.0050006806199501715 )
			( 0.45 ,  -0.005297012029075231 )
			( 0.4625000000000002 ,  -0.005596925219617714 )
			( 0.4749999999999998 ,  -0.005900420191577618 )
			( 0.4875 ,  -0.006207496944954943 )
					};
	\addlegendentry{$\Ber^{3} \times \Nedtwo^{2}$}
	
	\addplot[color=cyan] coordinates { 
		( -0.4875 ,  0.007412282348605917 )
		( -0.4749999999999998 ,  0.0068346732261087674 )
		( -0.4625000000000002 ,  0.006288761841458804 )
		( -0.45 ,  0.005773686555676892 )
		( -0.4375 ,  0.005288585729783899 )
		( -0.42499999999999993 ,  0.004832597724800692 )
		( -0.41249999999999987 ,  0.004407765851693268 )
		( -0.4000000000000001 ,  0.004018123883279297 )
		( -0.3875000000000001 ,  0.0036643399363680313 )
		( -0.375 ,  0.0033416764033492308 )
		( -0.36249999999999993 ,  0.0030374318786775033 )
		( -0.3499999999999999 ,  0.002743698588115369 )
		( -0.3375000000000001 ,  0.002466264560764162 )
		( -0.3250000000000001 ,  0.0022083477635677015 )
		( -0.3125 ,  0.001969054959866643 )
		( -0.29999999999999993 ,  0.0017476764918542636 )
		( -0.2875 ,  0.0015435027017238448 )
		( -0.2750000000000001 ,  0.0013558239316686618 )
		( -0.2625000000000001 ,  0.0011839305238819959 )
		( -0.25 ,  0.0010271128205571237 )
		( -0.23749999999999996 ,  0.0008846611638873251 )
		( -0.22500000000000003 ,  0.0007558658960658781 )
		( -0.2125 ,  0.0006400173592860613 )
		( -0.2000000000000001 ,  0.0005364058957411537 )
		( -0.18750000000000006 ,  0.0004443218476244337 )
		( -0.17499999999999996 ,  0.0003630555571291798 )
		( -0.1625000000000001 ,  0.0002918973664486707 )
		( -0.14999999999999997 ,  0.0002301376177761845 )
		( -0.13749999999999996 ,  0.00017706665330500046 )
		( -0.12500000000000003 ,  0.00013197481522839679 )
		( -0.11250000000000002 ,  9.415244573965217e-05 )
		( -0.10000000000000002 ,  6.288988703204523e-05 )
		( -0.0875 ,  3.7477481298854586e-05 )
		( -0.07500000000000004 ,  1.7205570733358694e-05 )
		( -0.06250000000000004 ,  1.3644975288362574e-06 )
		( -0.050000000000000044 ,  -1.075539612143427e-05 )
		( -0.03750000000000002 ,  -1.9863768024174175e-05 )
		( -0.025000000000000015 ,  -2.6670275986104952e-05 )
		( -0.012500000000000016 ,  -3.1884577813948017e-05 )
		( -3.2959746043559335e-17 ,  -3.621633131442463e-05 )
		( 0.01249999999999997 ,  -4.037519429425639e-05 )
		( 0.02499999999999999 ,  -4.507082456016462e-05 )
		( 0.03749999999999998 ,  -5.101287991887071e-05 )
		( 0.05 ,  -5.8911018177096254e-05 )
		( 0.06249999999999998 ,  -6.947489714156237e-05 )
		( 0.07499999999999996 ,  -8.341417461899054e-05 )
		( 0.08749999999999997 ,  -0.00010143850841610236 )
		( 0.10000000000000002 ,  -0.00012425755633961924 )
		( 0.1125 ,  -0.00015258097619626237 )
		( 0.12499999999999997 ,  -0.00018711842579275325 )
		( 0.1375 ,  -0.00022857956293581327 )
		( 0.1499999999999999 ,  -0.0002776740454321641 )
		( 0.16250000000000003 ,  -0.00033511153108852686 )
		( 0.17499999999999996 ,  -0.00040160167771162306 )
		( 0.1875 ,  -0.00047785414310817407 )
		( 0.20000000000000004 ,  -0.0005645785850849015 )
		( 0.21249999999999997 ,  -0.0006624846614485263 )
		( 0.225 ,  -0.0007722820300057703 )
		( 0.23749999999999988 ,  -0.0008946803485633548 )
		( 0.25 ,  -0.001030389274928001 )
		( 0.26250000000000007 ,  -0.0011801184669064306 )
		( 0.275 ,  -0.0013445775823053654 )
		( 0.2874999999999999 ,  -0.0015244762789315262 )
		( 0.2999999999999999 ,  -0.0017205242145916344 )
		( 0.3125 ,  -0.0019334310470924116 )
		( 0.32500000000000007 ,  -0.00216390643424058 )
		( 0.3375000000000001 ,  -0.0024126600338428583 )
		( 0.3499999999999998 ,  -0.0026804015037059713 )
		( 0.3624999999999999 ,  -0.0029676836852120733 )
		( 0.375 ,  -0.00327657401391465 )
		( 0.38750000000000007 ,  -0.0036151525660578737 )
		( 0.4000000000000001 ,  -0.00399077551166163 )
		( 0.41249999999999987 ,  -0.004398240819895541 )
		( 0.4249999999999999 ,  -0.0048309354268335335 )
		( 0.4375 ,  -0.005290564268297994 )
		( 0.45 ,  -0.00578212076702277 )
		( 0.4625000000000002 ,  -0.006304270438753541 )
		( 0.4749999999999998 ,  -0.006857804765180009 )
		( 0.4875 ,  -0.0074435152279918705 )
	};
    \addlegendentry{$\Ber^{4} \times \Nedtwo^{3}$}
	
	\addplot[dashed,color=black] coordinates {
		( -0.4875 ,  0.007565092821187679 )
		( -0.4749999999999998 ,  0.006822978676143668 )
		( -0.4625000000000002 ,  0.006157975599801203 )
		( -0.45 ,  0.005561827868683891 )
		( -0.4375 ,  0.005027162910770521 )
		( -0.42499999999999993 ,  0.004547396743515946 )
		( -0.41249999999999987 ,  0.004116649526467341 )
		( -0.4000000000000001 ,  0.003729670145337738 )
		( -0.3875000000000001 ,  0.0033817688602381887 )
		( -0.375 ,  0.003068757154202386 )
		( -0.36249999999999993 ,  0.002786894010489557 )
		( -0.3499999999999999 ,  0.002532837929608454 )
		( -0.3375000000000001 ,  0.0023036040706238465 )
		( -0.3250000000000001 ,  0.002096525967031918 )
		( -0.3125 ,  0.0019092213261653274 )
		( -0.29999999999999993 ,  0.0017395614734646825 )
		( -0.2875 ,  0.0015856440497030108 )
		( -0.2750000000000001 ,  0.0014457686109727484 )
		( -0.2625000000000001 ,  0.0013184148184761423 )
		( -0.25 ,  0.0012022229383772684 )
		( -0.23749999999999996 ,  0.0010959764016031355 )
		( -0.22500000000000003 ,  0.0009985861999026444 )
		( -0.2125 ,  0.0009090769180243586 )
		( -0.2000000000000001 ,  0.0008265742228592084 )
		( -0.18750000000000006 ,  0.0007502936490815249 )
		( -0.17499999999999996 ,  0.000679530537450982 )
		( -0.1625000000000001 ,  0.0006136509967222111 )
		( -0.14999999999999997 ,  0.0005520837732378714 )
		( -0.13749999999999996 ,  0.0004943129239230769 )
		( -0.12500000000000003 ,  0.0004398711987036208 )
		( -0.11250000000000002 ,  0.00038833404746968275 )
		( -0.10000000000000002 ,  0.0003393141747172169 )
		( -0.0875 ,  0.00029245657202383387 )
		( -0.07500000000000004 ,  0.000247433964644795 )
		( -0.06250000000000004 ,  0.00020394261382630945 )
		( -0.050000000000000044 ,  0.0001616984209958269 )
		( -0.03750000000000002 ,  0.0001204332838609439 )
		( -0.025000000000000015 ,  7.989165767957314e-05 )
		( -0.012500000000000016 ,  3.9827277595586434e-05 )
		( -3.2959746043559335e-17 ,  1.0491182513477255e-19 )
		( 0.01249999999999997 ,  -3.9827277595586285e-05 )
		( 0.02499999999999999 ,  -7.989165767957307e-05 )
		( 0.03749999999999998 ,  -0.00012043328386094376 )
		( 0.05 ,  -0.0001616984209958268 )
		( 0.06249999999999998 ,  -0.00020394261382630923 )
		( 0.07499999999999996 ,  -0.00024743396464479474 )
		( 0.08749999999999997 ,  -0.00029245657202383376 )
		( 0.10000000000000002 ,  -0.0003393141747172169 )
		( 0.1125 ,  -0.0003883340474696827 )
		( 0.12499999999999997 ,  -0.0004398711987036206 )
		( 0.1375 ,  -0.0004943129239230772 )
		( 0.1499999999999999 ,  -0.0005520837732378712 )
		( 0.16250000000000003 ,  -0.0006136509967222108 )
		( 0.17499999999999996 ,  -0.000679530537450982 )
		( 0.1875 ,  -0.0007502936490815246 )
		( 0.20000000000000004 ,  -0.000826574222859208 )
		( 0.21249999999999997 ,  -0.0009090769180243583 )
		( 0.225 ,  -0.000998586199902644 )
		( 0.23749999999999988 ,  -0.001095976401603135 )
		( 0.25 ,  -0.0012022229383772684 )
		( 0.26250000000000007 ,  -0.0013184148184761419 )
		( 0.275 ,  -0.0014457686109727473 )
		( 0.2874999999999999 ,  -0.0015856440497030097 )
		( 0.2999999999999999 ,  -0.0017395614734646819 )
		( 0.3125 ,  -0.0019092213261653274 )
		( 0.32500000000000007 ,  -0.0020965259670319173 )
		( 0.3375000000000001 ,  -0.0023036040706238465 )
		( 0.3499999999999998 ,  -0.002532837929608452 )
		( 0.3624999999999999 ,  -0.0027868940104895557 )
		( 0.375 ,  -0.003068757154202386 )
		( 0.38750000000000007 ,  -0.0033817688602381874 )
		( 0.4000000000000001 ,  -0.003729670145337738 )
		( 0.41249999999999987 ,  -0.004116649526467341 )
		( 0.4249999999999999 ,  -0.004547396743515944 )
		( 0.4375 ,  -0.005027162910770521 )
		( 0.45 ,  -0.005561827868683891 )
		( 0.4625000000000002 ,  -0.006157975599801203 )
		( 0.4749999999999998 ,  -0.006822978676143668 )
		( 0.4875 ,  -0.007565092821187679 )
	};
		
	\end{axis}
\end{tikzpicture}

==> graphs/bern.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
	\definecolor{asb}{rgb}{0.,0.4,0.6}
	\begin{tikzpicture}[scale=5,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
		\clip(-0.2,-0.2) rectangle (1.2,1.2);
		
		\draw [asb,domain=0:1, samples=50] plot ({\x}, {(1-\x)^4});
		\draw (0.07,0.75) node[color=asb,anchor=west] {$b_0^4(\xi)$};
		
		\draw [violet,domain=0:1, samples=50] plot ({\x}, {-4*\x*(\x - 1)^3});
		
		\draw (0.28,0.41) node[color=violet,anchor=south] {$b_1^4(\xi)$};
		
		\draw [cyan,domain=0:1, samples=50] plot ({\x}, {6*\x^2*(\x - 1)^2});
		
		\draw (0.5,0.37) node[color=cyan,anchor=south] {$b_2^4(\xi)$};
		
		\draw [asl,domain=0:1, samples=50] plot ({\x}, {4*\x^3*(1 - \x)});
		
		\draw (1-0.28,0.41) node[color=asl,anchor=south] {$b_3^4(\xi)$};
		
		\draw [blue,domain=0:1, samples=50] plot ({\x}, {(\x)^4});
		
		\draw (1-0.07,0.75) node[color=blue,anchor=east] {$b_4^4(\xi)$};
		
		\draw [-to,color=black] (-0.1,0) -- (1.1,0);
		
		\draw (1.1,0) node[color=black,anchor=west] {$\xi$};
		
		\draw [color=black, densely dashed] (0,-0.1) -- (0,1.1);
		
		\draw [color=black, densely dashed] (1,-0.1) -- (1,1.1);
		\draw (1.1,1) node[color=black,anchor=west] {$1$};
		\draw (-0.1,1) node[color=black,anchor=east] {$1$};
		
		\draw [color=black, dotted] (-0.1,1) -- (1.1,1);
		\draw (0,-0.1) node[color=black,anchor=north] {$0$};
		\draw [color=black, dotted] (-0.1,1) -- (1.1,1);
		\draw (1,-0.1) node[color=black,anchor=north] {$1$};
		
		\draw (0.5,-0.1) node[color=black,anchor=north] {$1/2$};
		\draw (0.5,1.1) node[color=black,anchor=south] {$1/2$};
		
		\draw [color=black, dotted] (0.5,-0.1) -- (0.5,1.1);
	\end{tikzpicture}

==> graphs/bounded1.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{asb}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}
	\definecolor{npurple}{rgb}{0.4980392156862745,0.,1.}
	\begin{semilogxaxis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={$\Lc$},
		ylabel={$I$},
		xmin=1e-4, xmax=1e+4,
		ymin=0, ymax=1,
		x dir=reverse,
		xtick={1e-3, 1e+0, 1e+3},
		ytick={0.1, 0.5, 0.9},
		legend style={at={(1,0.67)},anchor=east},
		ymajorgrids=true,
		grid style=dotted,
		]
		
		\addplot[color=asl, mark=triangle] coordinates {
			( 1000.0 ,  1.4327929268504584 )
			( 100.0 ,  0.6095494737008862 )
			( 31.622776601683793 ,  0.5414269049291108 )
			( 10.0 ,  0.5056151799627709 )
			( 5.623413251903491 ,  0.48630406079046395 )
			( 3.1622776601683795 ,  0.4621274043789848 )
			( 1.7782794100389228 ,  0.4321609929250506 )
			( 1.0 ,  0.39760034336986594 )
			( 0.5623413251903491 ,  0.3616034673158896 )
			( 0.31622776601683794 ,  0.3281135790197292 )
			( 0.1778279410038923 ,  0.3001818727076366 )
			( 0.1 ,  0.2790136877100162 )
			( 0.03162277660168379 ,  0.2544445937482407 )
			( 0.01 ,  0.24466938595392126 )
			( 0.001 ,  0.24014523927011808 )
			( 0.0001 ,  0.23967450966412682 )
		};
		\addlegendentry{$n_e = 384$}
		
		\addplot[color=violet, mark=o] coordinates {
			( 1000.0 ,  0.9067548116582305 )
			( 100.0 ,  0.8899121777631239 )
			( 31.622776601683793 ,  0.8797214426836334 )
			( 10.0 ,  0.8534465619317994 )
			( 5.623413251903491 ,  0.8282788525262215 )
			( 3.1622776601683795 ,  0.7915516138191729 )
			( 1.7782794100389228 ,  0.7419873407861056 )
			( 1.0 ,  0.681008725545968 )
			( 0.5623413251903491 ,  0.6134466947952979 )
			( 0.31622776601683794 ,  0.5464987836026256 )
			( 0.1778279410038923 ,  0.4870264804895582 )
			( 0.1 ,  0.4390910540685276 )
			( 0.03162277660168379 ,  0.3783123662058898 )
			( 0.01 ,  0.35060449080008393 )
			( 0.001 ,  0.3358418697980607 )
			( 0.0001 ,  0.33416539757789315 )
		};
		\addlegendentry{$n_e = 3072$}
		
		\addplot[color=asb, mark=square] coordinates {
			( 1000.0 ,  0.8723122918949631 )
			( 100.0 ,  0.868010686091502 )
			( 31.622776601683793 ,  0.8583413833154521 )
			( 10.0 ,  0.8311445605846346 )
			( 5.623413251903491 ,  0.8048745169487723 )
			( 3.1622776601683795 ,  0.7664708253698522 )
			( 1.7782794100389228 ,  0.714476585811559 )
			( 1.0 ,  0.6500273836027728 )
			( 0.5623413251903491 ,  0.577601222595007 )
			( 0.31622776601683794 ,  0.5042076540559882 )
			( 0.1778279410038923 ,  0.43700180519393117 )
			( 0.1 ,  0.3809166670275986 )
			( 0.03162277660168379 ,  0.30665803807216974 )
			( 0.01 ,  0.27137072027347037 )
			( 0.001 ,  0.2509494947562054 )
			( 0.0001 ,  0.24827875627326096 )
		};
		\addlegendentry{$n_e = 24576$}
		
		\addplot[color=blue, mark=pentagon] coordinates {
			( 1000.0 ,  0.8916200404165342 )
			( 100.0 ,  0.8606774959658097 )
			( 31.622776601683793 ,  0.8509668078206827 )
			( 10.0 ,  0.8236386716164382 )
			( 5.623413251903491 ,  0.7972378591170337 )
			( 3.1622776601683795 ,  0.7586317469199289 )
			( 1.7782794100389228 ,  0.7063264864679846 )
			( 1.0 ,  0.6413980456907228 )
			( 0.5623413251903491 ,  0.5682482280778567 )
			( 0.31622776601683794 ,  0.4938272135679687 )
			( 0.1778279410038923 ,  0.42529351172226915 )
			( 0.1 ,  0.3676730853203461 )
			( 0.03162277660168379 ,  0.2904250888490298 )
			( 0.01 ,  0.253232222175788 )
			( 0.001 ,  0.23147025022318554 )
			( 0.0001 ,  0.22847985074905167 )
		};
		\addlegendentry{$n_e = 48000$}
		
		\addplot[dashed,color=black, mark=none]
		coordinates {
			(1e+4, 0.16946198431835743)
			(1e-4, 0.16946198431835743)
		};
		
		\addplot[dashdotted,color=black, mark=none]
		coordinates {
			(1e+4, 0.8473099215917871)
			(1e-4, 0.8473099215917871)
		};
	\end{semilogxaxis}
	\draw (1.5,0.45) node[anchor=south]{$\mathbb{C}_\mathrm{macro}$};
	\draw (5.5,4.8) node[anchor=south]{$\mathbb{C}_\mathrm{micro}$};
\end{tikzpicture}

==> graphs/bounded2.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{asb}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}
	\definecolor{npurple}{rgb}{0.4980392156862745,0.,1.}
	\begin{semilogxaxis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={$\Lc$},
		ylabel={$I$},
		xmin=1e-4, xmax=1e+4,
		ymin=0, ymax=1,
		x dir=reverse,
		xtick={1e-3, 1e+0, 1e+3},
		ytick={0.1, 0.5, 0.9},
		legend style={at={(1,0.71)},anchor=east},
		ymajorgrids=true,
		grid style=dotted,
		]
		
		\addplot[color=asl, mark=triangle] coordinates {
			( 1000.0 ,  0.9352021897201828 )
			( 100.0 ,  0.9322771153101306 )
			( 31.622776601683793 ,  0.9255311507001629 )
			( 10.0 ,  0.9063690103516739 )
			( 5.623413251903491 ,  0.887651454420386 )
			( 3.1622776601683795 ,  0.859971793085214 )
			( 1.7782794100389228 ,  0.8218983536469666 )
			( 1.0 ,  0.773599536427539 )
			( 0.5623413251903491 ,  0.7175785485133347 )
			( 0.31622776601683794 ,  0.6586983844926633 )
			( 0.1778279410038923 ,  0.6028418490398686 )
			( 0.1 ,  0.5548523573901727 )
			( 0.03162277660168379 ,  0.4900488603821017 )
			( 0.01 ,  0.46012663581923735 )
			( 0.001 ,  0.44503966750359325 )
			( 0.0001 ,  0.4434105752723326 )
		};
		\addlegendentry{$n_e = 384$}
		
		\addplot[color=violet, mark=o] coordinates {
			( 1000.0 ,  0.8560415931151273 )
			( 100.0 ,  0.8522333287897799 )
			( 31.622776601683793 ,  0.8434704222184762 )
			( 10.0 ,  0.8187442426015554 )
			( 5.623413251903491 ,  0.7947770735245078 )
			( 3.1622776601683795 ,  0.7595874255284596 )
			( 1.7782794100389228 ,  0.7116030386970928 )
			( 1.0 ,  0.6514432475461565 )
			( 0.5623413251903491 ,  0.5827525196611616 )
			( 0.31622776601683794 ,  0.5118047363280307 )
			( 0.1778279410038923 ,  0.4455082826911252 )
			( 0.1 ,  0.38906328562168563 )
			( 0.03162277660168379 ,  0.31240203566712466 )
			( 0.01 ,  0.2752857229631952 )
			( 0.001 ,  0.2548320046760102 )
			(0.0001, 0.2524529510681607)
		};
		\addlegendentry{$n_e = 3072$}
		
		\addplot[color=asb, mark=square] coordinates {
			( 1000.0 ,  0.847899086500748 )
			( 100.0 ,  0.8437635746268777 )
			( 31.622776601683793 ,  0.8342550963290448 )
			( 10.0 ,  0.8074737480557589 )
			( 5.623413251903491 ,  0.7815723344169285 )
			( 3.1622776601683795 ,  0.7436333371151003 )
			( 1.7782794100389228 ,  0.6920717742739054 )
			( 1.0 ,  0.6277179416425078 )
			( 0.5623413251903491 ,  0.5546013758640225 )
			( 0.31622776601683794 ,  0.47932859064829536 )
			( 0.1778279410038923 ,  0.40891685757509116 )
			( 0.1 ,  0.3485222782646808 )
			( 0.03162277660168379 ,  0.2645443462606974 )
			( 0.01 ,  0.22181345781335823 )
			( 0.001 ,  0.1962122074484653 )
			( 0.0001 ,  0.19287810761059862 )
		};
		\addlegendentry{$n_e = 24576$}
		
		\addplot[dashed,color=black, mark=none]
		coordinates {
			(1e+4, 0.16946198431835743)
			(1e-4, 0.16946198431835743)
		};
		
		\addplot[dashdotted,color=black, mark=none]
		coordinates {
			(1e+4, 0.8473099215917871)
			(1e-4, 0.8473099215917871)
		};
	\end{semilogxaxis}
	\draw (1.5,0.45) node[anchor=south]{$\mathbb{C}_\mathrm{macro}$};
	\draw (5.5,4.8) node[anchor=south]{$\mathbb{C}_\mathrm{micro}$};
\end{tikzpicture}

==> graphs/bounded3.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{asb}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}
	\definecolor{npurple}{rgb}{0.4980392156862745,0.,1.}
	\begin{semilogxaxis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={$\Lc$},
		ylabel={$I$},
		xmin=1e-4, xmax=1e+4,
		ymin=0, ymax=1,
		x dir=reverse,
		xtick={1e-3, 1e+0, 1e+3},
		ytick={0.1, 0.5, 0.9},
		legend pos= south west,
		ymajorgrids=true,
		grid style=dotted,
		]
		
		\addplot[color=asl, mark=triangle] coordinates {
			( 1000.0 ,  0.843856326549687 )
			( 100.0 ,  0.8394962238517265 )
			( 31.622776601683793 ,  0.8297966781468089 )
			( 10.0 ,  0.8025436554273393 )
			( 5.623413251903491 ,  0.7762415308573348 )
			( 3.1622776601683795 ,  0.7378095517444951 )
			( 1.7782794100389228 ,  0.6857657311671885 )
			( 1.0 ,  0.6211468016218596 )
			( 0.5623413251903491 ,  0.5482555934163964 )
			( 0.31622776601683794 ,  0.47393951111784083 )
			( 0.1778279410038923 ,  0.40533455507262245 )
			( 0.1 ,  0.34755091934852583 )
			( 0.03162277660168379 ,  0.2701913341153719 )
			( 0.01 ,  0.2335135910913445 )
			( 0.001 ,  0.21354481897502536 )
			( 0.0001 ,  0.21119113904766879 )
		};
		\addlegendentry{$n_e = 384 \, , \; \Ber^3 \times \Ned^2$}
		
		\addplot[color=violet, mark=o] coordinates {
			( 1000.0 ,  0.8471521215569872 )
			( 100.0 ,  0.8428979575384361 )
			( 31.622776601683793 ,  0.8331210020091031 )
			( 10.0 ,  0.8056036508686608 )
			( 5.623413251903491 ,  0.779016082236531 )
			( 3.1622776601683795 ,  0.7401160894143561 )
			( 1.7782794100389228 ,  0.6873377106518075 )
			( 1.0 ,  0.6216247418367636 )
			( 0.5623413251903491 ,  0.5471916136380626 )
			( 0.31622776601683794 ,  0.4708121140453624 )
			( 0.1778279410038923 ,  0.3995807077884071 )
			( 0.1 ,  0.3386416301120596 )
			( 0.03162277660168379 ,  0.25414717698108663 )
			( 0.01 ,  0.21125079698219876 )
			( 0.001 ,  0.18556944119201188 )
			( 0.0001 ,  0.18217798515988448 )
		};
		\addlegendentry{$n_e = 3072 \, , \; \Ber^3 \times \Ned^2$}
		
		\addplot[color=asb, mark=square] coordinates {
			( 1000.0 ,  0.8438063693860487 )
			( 100.0 ,  0.8396531431933436 )
			( 31.622776601683793 ,  0.8303051721911059 )
			( 10.0 ,  0.8040502459663912 )
			( 5.623413251903491 ,  0.7787364395160762 )
			( 3.1622776601683795 ,  0.7417863871667447 )
			( 1.7782794100389228 ,  0.6918030905508379 )
			( 1.0 ,  0.6298110116431719 )
			( 0.5623413251903491 ,  0.5599998059117838 )
			( 0.31622776601683794 ,  0.489044354422035 )
			( 0.1778279410038923 ,  0.4238502757651924 )
			( 0.1 ,  0.3692319292642054 )
			( 0.03162277660168379 ,  0.29653601665361984 )
			( 0.01 ,  0.2623012903018341 )
			( 0.001 ,  0.2440473120699594 )
			( 0.0001 ,  0.24197069259582288 )
		};
		\addlegendentry{$n_e = 384 \, , \; \Ber^3 \times \Nedtwo^2$}
		
		\addplot[color=blue, mark=pentagon] coordinates {
			( 1000.0 ,  0.8471534446114187 )
			( 100.0 ,  0.8429146564527137 )
			( 31.622776601683793 ,  0.833172722324057 )
			( 10.0 ,  0.8057567305628952 )
			( 5.623413251903491 ,  0.7792706785201959 )
			( 3.1622776601683795 ,  0.7405243731577834 )
			( 1.7782794100389228 ,  0.6879618941776198 )
			( 1.0 ,  0.6225277878560909 )
			( 0.5623413251903491 ,  0.548430859533681 )
			( 0.31622776601683794 ,  0.4724474696822749 )
			( 0.1778279410038923 ,  0.40169578332449585 )
			( 0.1 ,  0.3413552957927539 )
			( 0.03162277660168379 ,  0.2583873842149924 )
			( 0.01 ,  0.21693671377670837 )
			( 0.001 ,  0.1926064623983449 )
			( 0.0001 ,  0.189489117630905 )
		};
		\addlegendentry{$n_e = 3072 \, , \; \Ber^3 \times \Nedtwo^2$}
		
		\addplot[dashed,color=black, mark=none]
		coordinates {
			(1e+4, 0.16946198431835743)
			(1e-4, 0.16946198431835743)
		};
		
		\addplot[dashdotted,color=black, mark=none]
		coordinates {
			(1e+4, 0.8473099215917871)
			(1e-4, 0.8473099215917871)
		};
	\end{semilogxaxis}
	\draw (5.5,0.45) node[anchor=south]{$\mathbb{C}_\mathrm{macro}$};
	\draw (5.5,4.8) node[anchor=south]{$\mathbb{C}_\mathrm{micro}$};
\end{tikzpicture}

==> graphs/bounded4.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{asb}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}
	\definecolor{npurple}{rgb}{0.4980392156862745,0.,1.}
	\begin{semilogxaxis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={$\Lc$},
		ylabel={$I$},
		xmin=1e-4, xmax=1e+4,
		ymin=0, ymax=1,
		x dir=reverse,
		xtick={1e-3, 1e+0, 1e+3},
		ytick={0.1, 0.5, 0.9},
		legend pos= south west,
		ymajorgrids=true,
		grid style=dotted,
		]
		
		\addplot[color=asl, mark=triangle] coordinates {
			( 1000.0 ,  0.8519378346001252 )
			( 100.0 ,  0.8475127310549011 )
			( 31.622776601683793 ,  0.8376882972924693 )
			( 10.0 ,  0.8100715398373293 )
			( 5.623413251903491 ,  0.7833984055087697 )
			( 3.1622776601683795 ,  0.7443901506114571 )
			( 1.7782794100389228 ,  0.6915036835020355 )
			( 1.0 ,  0.6257376073636693 )
			( 0.5623413251903491 ,  0.5513940842201228 )
			( 0.31622776601683794 ,  0.4753429472237495 )
			( 0.1778279410038923 ,  0.4047403736139149 )
			( 0.1 ,  0.344734772874174 )
			( 0.03162277660168379 ,  0.2628441432800722 )
			( 0.01 ,  0.2229374302264403 )
			( 0.001 ,  0.2010069954749759 )
			( 0.0001 ,  0.19844855227628497 )
		};
		\addlegendentry{$\Ber^5 \times \Ned^4$}
		
		\addplot[color=violet, mark=o] coordinates {
			( 1000.0 ,  0.8475217761603515 )
			( 100.0 ,  0.8432664542828612 )
			( 31.622776601683793 ,  0.833486234499216 )
			( 10.0 ,  0.8059588470843813 )
			( 5.623413251903491 ,  0.779360386590064 )
			( 3.1622776601683795 ,  0.7404421774177246 )
			( 1.7782794100389228 ,  0.6876342372424231 )
			( 1.0 ,  0.6218750694652713 )
			( 0.5623413251903491 ,  0.5473727018734106 )
			( 0.31622776601683794 ,  0.4708936006155322 )
			( 0.1778279410038923 ,  0.39952378584256043 )
			( 0.1 ,  0.33839591727144347 )
			( 0.03162277660168379 ,  0.25330530755570535 )
			( 0.01 ,  0.20956748943723125 )
			( 0.001 ,  0.18287559348472582 )
			( 0.0001 ,  0.1793736785836238 )
		};
		\addlegendentry{$\Ber^7 \times \Ned^6$}
		
		\addplot[color=asb, mark=square] coordinates {
			( 1000.0 ,  0.8518816133605127 )
			( 100.0 ,  0.8475427427454422 )
			( 31.622776601683793 ,  0.8378083455355364 )
			( 10.0 ,  0.8104419965481727 )
			( 5.623413251903491 ,  0.78402196729697 )
			( 3.1622776601683795 ,  0.7454010729365357 )
			( 1.7782794100389228 ,  0.6930625423768626 )
			( 1.0 ,  0.6279973164019256 )
			( 0.5623413251903491 ,  0.5544556911313185 )
			( 0.31622776601683794 ,  0.479239496050169 )
			( 0.1778279410038923 ,  0.40948452112498934 )
			( 0.1 ,  0.3503980474322168 )
			( 0.03162277660168379 ,  0.2707197181682267 )
			( 0.01 ,  0.23290432814604872 )
			( 0.001 ,  0.21278579166927247 )
			( 0.0001 ,  0.21050111208407224 )
		};
		\addlegendentry{$\Ber^5 \times \Nedtwo^4$}
		
		\addplot[color=blue, mark=pentagon] coordinates {
			( 1000.0 ,  0.847582877529106 )
			( 100.0 ,  0.8432674589829707 )
			( 31.622776601683793 ,  0.8334888203777339 )
			( 10.0 ,  0.8059667165973848 )
			( 5.623413251903491 ,  0.7793738742811299 )
			( 3.1622776601683795 ,  0.740464797942429 )
			( 1.7782794100389228 ,  0.6876710142535634 )
			( 1.0 ,  0.6219325717730819 )
			( 0.5623413251903491 ,  0.54745904923473 )
			( 0.31622776601683794 ,  0.4710190812639736 )
			( 0.1778279410038923 ,  0.39970146890343783 )
			( 0.1 ,  0.3386409734009932 )
			( 0.03162277660168379 ,  0.25378108182629144 )
			( 0.01 ,  0.21058440679182933 )
			( 0.001 ,  0.18502577283364147 )
			( 0.0001 ,  0.1818045165659748 )
		};
		\addlegendentry{$\Ber^7 \times \Nedtwo^6$}
		
		\addplot[dashed,color=black, mark=none]
		coordinates {
			(1e+4, 0.16946198431835743)
			(1e-4, 0.16946198431835743)
		};
		
		\addplot[dashdotted,color=black, mark=none]
		coordinates {
			(1e+4, 0.8473099215917871)
			(1e-4, 0.8473099215917871)
		};
	\end{semilogxaxis}
	\draw (5.5,0.45) node[anchor=south]{$\mathbb{C}_\mathrm{macro}$};
	\draw (5.5,4.8) node[anchor=south]{$\mathbb{C}_\mathrm{micro}$};
\end{tikzpicture}

==> graphs/dom.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-0.5,-0.5) rectangle (16,4.5);
			
			\fill [asb, opacity=0.1] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			
			\begin{scope}
				\clip(5,-0.5) rectangle (12.5,1.5);
				\draw [asl, dashed] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			\end{scope}
		    \begin{scope}
		    	\clip(5,1.5) rectangle (12.5,4.5);
		    	\draw [asl, dashed] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
		    \end{scope}
			\begin{scope}
				\clip(0,-0.5) rectangle (5,4.5);
				\draw [asb] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			\end{scope}
			
			\draw [-to,color=black,line width=1.pt] (0,0) -- (1,0);
			\draw [-to,color=black,line width=1.pt] (0,0) -- (0,1);
			\draw (1,0) node[color=black,anchor=west] {$x$};
			\draw (0,1) node[color=black,anchor=south] {$y$};
			
			\draw [-to,color=asb,line width=1.pt] (10.,1.2) -- (10.3,0.9);
			\draw [-to,color=asb,line width=1.pt] (9.6,1.2) -- (9.3,0.9);
			\draw [-to,color=asb,line width=1.pt] (9.8,1.2) -- (9.8,0.7);
			
			\draw [-to,color=asl,line width=1.pt] (11.35,2) -- (12,2.55);
			\draw (11.8,2.3) node[color=asl,anchor=north] {$\vb{n}$};
			\draw (9.8,1.2) node[color=asb,anchor=south] {$\vb{f}$};
			\draw (2.8,2.3) node[color=asb,anchor=south] {$\bm{M}$};
			\draw [-to,asb,domain=0:180,line width=1.pt] plot ({0.5*cos(\x-180)+2.8}, {0.5*sin(\x-180)+2.5});
			
			\draw (6.5,1.15) node[color=asb,anchor=south] {$\body$};
			\draw (4.3,3.5) node[color=asb,anchor=west] {$\surf_D=\surf^u_D=\surf^P_D$};
			\draw (10.6,2.95) node[color=asl,anchor=south] {$\surf_N =\surf_N^u= \surf_N^P$};
			
			\draw [black,domain=0:360,densely dotted] plot ({0.3*cos(\x)+11.3}, {0.3*sin(\x)+1});
			\draw [black,domain=0:360,densely dotted] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
			\draw [color=black, densely dotted] (11.3,1.3) -- (14,1.78);
			\draw [color=black, densely dotted] (11.3,0.7) -- (14,0.22);
			
			\draw [color=black, line width=1] (13.9,1.3) -- (14.1,1.3) -- (14.1,1.1) -- (14.3,1.1) -- (14.3,0.9) -- (14.1,0.9) -- (14.1,0.7) -- (13.9,0.7) -- (13.9,0.9)
			-- (13.7,0.9) -- (13.7,1.1) -- (13.7,1.1) -- (13.9,1.1) -- (13.9,1.3);
			\draw [color=black, line width=1] (13.7,1.7) -- (13.9,1.7) -- (13.9,1.5) -- (14.1,1.5) -- (14.1,1.7) -- (14.3,1.7);
			\draw [color=black, line width=1] (14.7,1.3) -- (14.7,1.1) -- (14.5,1.1) -- (14.5,0.9) -- (14.7,0.9) -- (14.7,0.7);
			\draw [color=black, line width=1] (13.3,1.3) -- (13.3,1.1) -- (13.5,1.1) -- (13.5,0.9) -- (13.3,0.9) --  (13.3,0.7);
			\draw [color=black, line width=1] (13.7,0.3) -- (13.9,0.3) -- (13.9,0.5) -- (14.1,0.5) -- (14.1,0.3) -- (14.3,0.3);
			
			\fill [asb,domain=0:360, opacity=0.1] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
			
			\fill[white] (13.9,1.7) -- (13.9,1.5) -- (14.1,1.5) -- (14.1,1.7) -- cycle;
			
			\fill[white] (14.7,1.1) -- (14.5,1.1) -- (14.5,0.9) -- (14.7,0.9)  -- cycle;
			
			\fill[white] (13.3,1.1) -- (13.5,1.1) -- (13.5,0.9) -- (13.3,0.9) -- cycle;
			
			\fill[white] (13.9,0.3) -- (13.9,0.5) -- (14.1,0.5) -- (14.1,0.3) -- cycle;
			
			\fill[white] (13.9,1.3) -- (14.1,1.3) -- (14.1,1.1) -- (14.3,1.1) -- (14.3,0.9) -- (14.1,0.9) -- (14.1,0.7) -- (13.9,0.7) -- (13.9,0.9)
			-- (13.7,0.9) -- (13.7,1.1) -- (13.7,1.1) -- (13.9,1.1) -- cycle;
			
			\begin{scope}
				\clip(13.3,1.3) rectangle (13.1,0.7);
				\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
			\end{scope}
		    \begin{scope}
		    	\clip(13.7,1.7) rectangle (14.3,2.3);
		    	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
		    \end{scope}
	        \begin{scope}
	        	\clip(13.7,0.3) rectangle (14.3,-0.3);
	        	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
	        \end{scope}
            \begin{scope}
            	\clip(14.7,1.3) rectangle (14.9,0.7);
            	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
            \end{scope}
		\end{tikzpicture}

==> graphs/duffy.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-0.5,-0.5) rectangle (11.5,3.5);
			\draw (0,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (0,2) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (2,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (2,2) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (0,0) -- (0,2) -- (2,2) -- (2,0) -- (0,0);
			\fill[opacity=0.1, asb] (0,0) -- (0,2) -- (2,2) -- (2,0) -- cycle;
			\draw (0,0) node[color=asb,anchor=north west] {$_{(0,0)}$};
			\draw (2,0) node[color=asb,anchor=north west] {$_{(1,0)}$};
			\draw (2,2) node[color=asb,anchor=south west] {$_{(1,1)}$};
			\draw (0,2) node[color=asb,anchor=south west] {$_{(0,1)}$};
			
			\draw [-to,color=black,line width=1.pt] (0,0) -- (3,0);
			\draw [-to,color=black,line width=1.pt] (0,0) -- (0,3);
			\draw (3,0) node[color=black,anchor=west] {$\alpha$};
			\draw (0,3) node[color=black,anchor=south] {$\beta$};
			
			\draw (8,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (8,2) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (10,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (8,0) -- (8,2) -- (10,0) -- (8,0);
			\fill[opacity=0.1, asb] (8,0) -- (8,2) -- (10,0) -- cycle;
			\draw (8.6,0.6) node[color=asb] {$\Gamma$};
			\draw (8,0) node[color=asb,anchor=north west] {$_{(0,0)}$};
			\draw (10,0) node[color=asb,anchor=north west] {$_{(1,0)}$};
			\draw (8,2) node[color=asb,anchor=south west] {$_{(0,1)}$};
			
			\draw [-to,color=black,line width=1.pt] (8,0) -- (11,0);
			\draw [-to,color=black,line width=1.pt] (8,0) -- (8,3);
			\draw (11,0) node[color=black,anchor=west] {$\xi$};
			\draw (8,3) node[color=black,anchor=south] {$\eta$};
			
			\draw (5.3,1.5) node[color=black,anchor=south] {$\bm{\xi}:\bm{\alpha}\to\Gamma$};
			\draw [-Triangle,color=black,line width=1.pt] (4.5,1.5) -- (6.5,1.5);
		\end{tikzpicture}

==> graphs/duffytet.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    	\definecolor{asb}{rgb}{0.,0.4,0.6}
    	\begin{tikzpicture}
    		\begin{axis}
    			[
    			width=30cm,height=17cm,
    			view={50}{15},
    			enlargelimits=true,
    			xmin=-1,xmax=2,
    			ymin=-1,ymax=2,
    			zmin=-1,zmax=2,
    			domain=-10:10,
    			axis equal,
    			hide axis
    			]
    			\draw[-to, line width=1.pt, color=black](0., 0., 0.)--(1.5,0.,0.);
    			\draw[color=black] (1.6,0,0) node[] {$\alpha$};
    			\draw[-to, line width=1.pt, color=black](0., 0., 0.)--(0.,1.5,0.);
    			\draw[color=black] (0.,1.6,0) node[] {$\beta$};
    			\draw[-to, line width=1.pt, color=black](0., 0., 0.)--(0.,0.,1.5);
    			\draw[color=black] (0.,0.,1.6) node[] {$\gamma$};
    			\addplot3[color=asb][line width=0.6pt,mark=*]
    			coordinates {(0,0,0)(1,0,0)};
    			\addplot3[color=asb][line width=1.pt,mark=*]
    			coordinates {(0,0,0)(0,0,1)};
    			\addplot3[color=asb][line width=0.6pt,mark=*]coordinates {(1,0,0)(1,1,0)(0,1,0)};
    			\addplot3[color=asb][line width=0.6pt,mark=*]coordinates {(1,0,0)(1,0,1)(1,1,1)(0,1,1)(0,1,0)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(1,1,0)(1,1,1)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(1,0,1)(0,0,1)(0,1,1)};
    			\draw[color=asb] (0,0,0) node[anchor=north east] {$_{(0,0,0)}$};
    			\draw[color=asb] (1,0,0) node[anchor=north east] {$_{(1,0,0)}$};
    			\draw[color=asb] (0,0,1) node[anchor=north east] {$_{(0,0,1)}$};
    			\draw[color=asb] (1,1,0) node[anchor=north west] {$_{(1,1,0)}$};
    			\draw[color=asb] (1,1,1) node[anchor=south west] {$_{(1,1,1)}$};
    			\draw[color=asb] (0,1,1) node[anchor=south east] {$_{(0,1,1)}$};
    			\fill[opacity=0.1, asb] (axis cs: 0,0,0) -- (axis cs: 1,0,0) -- (axis cs: 1,0,1) -- (axis cs: 0,0,1) -- cycle;
    			\fill[opacity=0.1, asb] (axis cs: 1,0,0) -- (axis cs: 1,1,0) -- (axis cs: 1,1,1) -- (axis cs: 1,0,1) -- cycle;
    			\fill[opacity=0.1, asb] (axis cs: 0,0,1) -- (axis cs: 1,0,1) -- (axis cs: 1,1,1) -- (axis cs: 0,1,1) -- cycle;
    			
    			\draw[-to, line width=1.pt, color=black](3., 3., 0.)--(4.5,3.,0.);
    			\draw[color=black] (4.6,3,0) node[] {$\xi$};
    			\draw[-to, line width=1.pt, color=black](3., 3., 0.)--(3.,4.5,0.);
    			\draw[color=black] (3.,4.6,0) node[] {$\eta$};
    			\draw[-to, line width=1.pt, color=black](3., 3., 0.)--(3.,3.,1.5);
    			\draw[color=black] (3.,3.,1.6) node[] {$\zeta$};
    			\addplot3[color=asb][line width=0.6pt,mark=*]
    			coordinates {(3,3,0)(4,3,0)(3,4,0)(3,3,0)};
    			\addplot3[color=asb][line width=1.pt,mark=*]
    			coordinates {(3,3,0)(3,3,1)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(4,3,0)(3,3,1)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(3,4,0)(3,3,1)};
    			\draw[color=asb] (3.2,3.2,0.15) node[anchor=south east] {$\Omega$};
    			\draw[color=asb] (3,3,0) node[anchor=north east] {$_{(0,0,0)}$};
    			\draw[color=asb] (4,3,0) node[anchor=north east] {$_{(1,0,0)}$};
    			\draw[color=asb] (3,4,0) node[anchor=north west] {$_{(0,1,0)}$};
    			\draw[color=asb] (3,3,1) node[anchor=north east] {$_{(0,0,1)}$};
    			\fill[opacity=0.1, asb] (axis cs: 3,3,0) -- (axis cs: 4,3,0) -- (axis cs: 3,4,0) -- (axis cs: 3,3,1) -- cycle;
    			
    			\draw[-Triangle, line width=0.6pt,color=black] (1.6,1.6,0.51) -- (2.3,2.3,0.536);
    			\draw[color=black] (1.9,1.9,0.55) node[anchor=south] {$\bm{\xi}:\bm{\alpha} \to \Omega$};
    		\end{axis}
    	\end{tikzpicture}

==> graphs/ex3/ex3_1.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\| \widetilde{u} - u^h \|_{\Le}$},
    				xmin=100, xmax=2e5,
    				ymin=1e-4, ymax=8000,
    				xtick={1e3,1e4,1e5},
    				ytick={1e-3,1e-1, 1e1},
    				legend style={at={(0.95,1)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 131 , 122.84271255729956 )
    					( 485 , 16.235821933959635 )
    					( 1591 , 5.033330206769331 )
    					( 6060 , 1.7411559824707534 )
    					( 37027 , 0.302615525389086 )
    				};
    				\addlegendentry{$\Lag^1 \times \Ned^0$}
    				
    				\addplot[color=violet, mark=o] coordinates {
    					( 317 , 21.990033994688236 )
    					( 1193 , 4.023797553797182 )
    					( 3943 , 1.268550265629483 )
    					( 15084 , 0.18274585290293446 )
    					( 92407 , 0.011528758508281563 )
    				};
    				\addlegendentry{$\Lag^2 \times \Nedtwo^1$}
    				
    				\addplot[color=asb, mark=square] coordinates {
    					( 731 , 9.15808287944714 )
    					( 2801 , 2.120283218033357 )
    					( 9347 , 0.18617381290244053 )
    					( 35972 , 0.012975143789274174 )
    					( 221207 , 0.00035331921471973813 )
    				};
    				\addlegendentry{$\Ber^3 \times \Nedtwo^2$}
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
    					( 2072 , 3.2343114039220615 )
    					( 8042 , 0.13578857747499423 )
    					( 27022 , 0.004910428928331921 )
    					( 104442 , 6.966539793078105e-05 )
    					( 644002 , 3.0795786015737187e-07 )
    				};
    				\addlegendentry{$\Ber^5 \times \Nedtwo^{4}$}
    				
    				\addplot[color=cyan, mark=diamond] coordinates {
    					( 4097 , 0.4361035603837418 )
    					( 15983 , 0.0035940039219269438 )
    					( 53853 , 7.49190855210908e-05 )
    					( 208504 , 2.918199092694646e-07 )
    					( 1287057 , 4.3698070202838184e-10 )
    				};
    				\addlegendentry{$\Ber^{7} \times \Nedtwo^{6}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(0.5e3, 4e1)
    					(0.7e4, 2.8571428571428577)
    				};
    			
    			    \addplot[dashed,color=black, mark=none]
    			    coordinates {
    			    	(7e3, 0.2e-1)
    			    	(2e4, 0.0005073038414007921)
    			    };
    				
    			\end{loglogaxis}
    			\draw (2.7,3.7) 
    			node[anchor=south]{$\mathcal{O}(h^{2})$};
    			\draw (3.7,0.7) 
    			node[anchor=south]{$\mathcal{O}(h^{7})$};
    		\end{tikzpicture}

==> graphs/ex3/ex3_2.tex <==
\begin{tikzpicture}
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={degrees of freedom},
    				ylabel={$\|\widetilde{\vb{p}} - \vb{p}^h \|_{\Le}$},
    				xmin=100, xmax=2e5,
    				ymin=1e-4, ymax=1e+5,
    				xtick={1e3,1e4,1e5},
    				ytick={1e-3,1e-1, 1e1},
    				legend pos= north east,
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=triangle] coordinates {
    					( 131 , 26.494279284901452 )
    					( 485 , 16.20102774183262 )
    					( 1591 , 10.395395643037588 )
    					( 6060 , 6.545273726959493 )
    					( 37027 , 2.7774965076073888 )
    				};
    				\addlegendentry{$\Lag^1 \times \Ned^0$}
    				
    				\addplot[color=violet, mark=o] coordinates {
    					( 317 , 18.367819092954853 )
    					( 1193 , 9.572242787607006 )
    					( 3943 , 5.033331448037817 )
    					( 15084 , 1.3963498316546792 )
    					( 92407 , 0.2239802649291176 )
    				};
    				\addlegendentry{$\Lag^2 \times \Nedtwo^1$}
    				
    				\addplot[color=asb, mark=square] coordinates {
    					( 731 , 14.725863637303336 )
    					( 2801 , 6.329300571977952 )
    					( 9347 , 1.0155148414436967 )
    					( 35972 , 0.1582418040304384 )
    					( 221207 , 0.017982726335169005 )
    				};
    				\addlegendentry{$\Ber^3 \times \Nedtwo^2$}
    				
    				
    				\addplot[color=blue, mark=pentagon] coordinates {
    					( 2072 , 7.688874882688885 )
    					( 8042 , 0.7757692365625642 )
    					( 27022 , 0.15143729234143524 )
    					( 104442 , 0.050847725824359515 )
    					( 644002 , 0.012879564773535995 )
    				};
    				\addlegendentry{$\Ber^5 \times \Nedtwo^{4}$}
    				
    				\addplot[color=cyan, mark=diamond] coordinates {
    					( 4097 , 2.0198836592302793 )
    					( 15983 , 0.3754862148775511 )
    					( 53853 , 0.1414468939416425 )
    					( 208504 , 0.050070402364277296 )
    					( 1287057 , 0.012686584197861417 )
    				};
    				\addlegendentry{$\Ber^{7} \times \Nedtwo^{6}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(5e2, 7e1)
    					(0.7e4, 18.708286933869708)
    				};
    			
    			    \addplot[dashed,color=black, mark=none]
    			    coordinates {
    			    	(2e3, 1e-1)
    			    	(5e4, 0.004)
    			    };
    				
    			\end{loglogaxis}
    			\draw (2.6,3.5) node[anchor=south]{$\mathcal{O}(h)$};
    			\draw (4.25, 1.35) node[anchor=north]{$\mathcal{O}(h^2)$};
    		\end{tikzpicture}

==> graphs/line.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    	\definecolor{asb}{rgb}{0.,0.4,0.6}
    	\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    		\clip(-7,-0.5) rectangle (12,3.5);
    		\draw (-6,1) node[circle,fill=asb,inner sep=1.5pt] {};
    		\draw (-4,1) node[circle,fill=asb,inner sep=1.5pt] {};
    		\draw [-to,color=black,line width=1.pt] (-6,1) -- (-3,1);
    		\draw [color=asb,line width=1.pt] (-6,1) -- (-4,1);
    		\draw (-3,1) node[color=black,anchor=west] {$\alpha$};
    		\draw (-6,1) node[color=asb,anchor=north west] {$_{0}$};
    		\draw (-4,1) node[color=asb,anchor=north west] {$_{1}$};
    		
    		\draw (-2.2,2) node[color=black,anchor=south] {$\bm{\xi}:\alpha \to \Gamma$};
    		\draw [-Triangle,color=black,line width=1.pt] (-3,2) -- (-1,2);
    		
    		\draw (0,2) node[circle,fill=asb,inner sep=1.5pt] {};
    		\draw (2,0) node[circle,fill=asb,inner sep=1.5pt] {};
    		\draw [color=asb,line width=.6pt] (0,0) -- (0,2) -- (2,0) -- (0,0);
    		\draw (2,0) node[color=asb,anchor=south west] {$_{\bm{\xi}_2}$};
    		\draw (0,2) node[color=asb,anchor=north east] {$_{\bm{\xi}_1}$};
    		\draw (0.6,0.6) node[color=black] {$\Gamma$};
    		
    		\draw [-to,color=asl,line width=1.pt] (0.75,1.25) -- (1.25,0.75);
    		\draw (1.25,0.75) node[color=asl,anchor=west] {$\bm{\tau}$};
    		
    		\draw [-to,color=black,line width=1.pt] (0,0) -- (3,0);
    		\draw [-to,color=black,line width=1.pt] (0,0) -- (0,3);
    		\draw (3,0) node[color=black,anchor=west] {$\xi$};
    		\draw (0,3) node[color=black,anchor=south] {$\eta$};
    		
    		\draw (8,3) node[circle,fill=asb,inner sep=1.5pt] {};
    		\draw (9,1) node[circle,fill=asb,inner sep=1.5pt] {};
    		\draw (8,3) node[color=asb,anchor=south west] {$_{\vb{x}_2}$};
    		\draw (9,1) node[color=asb,anchor=north east] {$_{\vb{x}_1}$};
    		\draw [color=asb,line width=.6pt] (8,3) -- (9,1);
    		\draw (6.6,0.6) node[color=black] {$\surf$};
    		\draw [-to,color=asl,line width=1.pt] (8.75,1.5) -- (8.25,2.5);
    		\draw (8.3,2.5) node[color=asl,anchor=west] {$\vb{t}$};
    		
    		\draw [-to,color=black,line width=1.pt] (6,0) -- (8,0);
    		\draw [-to,color=black,line width=1.pt] (6,0) -- (6,2);
    		\draw (8,0) node[color=black,anchor=west] {$x$};
    		\draw (6,2) node[color=black,anchor=south] {$y$};
    		
    		\draw (3.8,2) node[color=black,anchor=south] {$\vb{x}:\Gamma \to \surf$};
    		\draw [-Triangle,color=black,line width=1.pt] (3,2) -- (5,2);
    	\end{tikzpicture}

==> graphs/order.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-0.5,-0.5) rectangle (4.5,4.5);
			\draw (0,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (0,3) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (3,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
			\draw (0,0) node[color=asb,anchor=north east] {$_{v_1}$};
			\draw (3,0) node[color=asb,anchor=north west] {$_{v_3}$};
			\draw (0,3) node[color=asb,anchor=south east] {$_{v_2}$};
			
			\draw [-to,color=black,line width=1.pt, dotted] (3,0) -- (4,0);
			\draw [-to,color=black,line width=1.pt, dotted] (0,3) -- (0,4);
			\draw (4,0) node[color=black,anchor=west] {$\xi$};
			\draw (0,4) node[color=black,anchor=south] {$\eta$};
			
			\draw (0.25,0.25) node[circle,fill=asl,inner sep=1.5pt] {};
			\draw [-Triangle,color=asl,line width=1.pt, densely dashed] (0.25,0.25) -- (0.25,2.5) -- (0.75,0.25) -- (0.75,2) -- (1.25,0.25) -- (1.25,1.5) -- (1.75,0.25) -- (1.75,1.) -- (2.25,0.25);
			
			\draw [-Triangle,color=asl,line width=1.pt, dotted] (0.25,3.05) -- (2.75,0.55);
			\draw [-Triangle,color=asl,line width=1.pt, dotted] (-0.2,0.25) -- (-0.2,2.75);
			\draw [-Triangle,color=asl,line width=1.pt, dotted] (0.2,-0.2) -- (2.75,-0.2);
		\end{tikzpicture}

==> graphs/product.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-0.5,-0.5) rectangle (14,5);
			\draw (0,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (0.75,1) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (0.75,2.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (0,4) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (1,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (1.75,1) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (1.25,3.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (2.25,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (2.5,2) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (3.5,0) node[circle,fill=asb,inner sep=1.5pt] {};
			
			\draw [asb] plot [smooth] coordinates {(0,0) (0.5,1) (0.5,2.5) (0,4)};
			\draw [asb, densely dashed] plot [smooth] coordinates {(1,0) (1.5,1) (1.25,3.5)};
			\draw [color=asb, densely dashed] (2.25,0) -- (2.5,2);
			
			\draw [asl] plot [smooth] coordinates {(0,4) (1.25,3.25) (2.5,1.75) (3.5,0)};
			\draw [asl, densely dashed] plot [smooth] coordinates {(0.5,1) (1.75,0.75) (2.75,0.35) (3.5,0)};
			\draw [asl, densely dashed] plot [smooth] coordinates {(0.5,2.5) (1.75,1.9) (2.75,1) (3.5,0)};
			\draw [color=asl] (0,0) -- (3.5,0);
			
			\draw [color=asb,dotted] (0,0) -- (0.75,1) -- (0.75,2.5) -- (0,4);
			\draw [color=asb,dotted] (1,0) -- (1.75,1) -- (1.25,3.5);
			
			\draw (1.85,3) node[color=asl,anchor=north west] {$\xi$};
			\draw (0.5,2) node[color=asb,anchor=north east] {$\eta$};
			
			\draw [color=asb] (6,3.5) -- (7,3.5);
			\draw (7,3.5) node[color=asb,anchor=west] {outer B\'ezier curve with $p=3$};
			\draw [color=asb, densely dashed] (6,2.75) -- (7,2.75);
			\draw (7,2.75) node[color=asb,anchor=west] {inner B\'ezier curves with $p<3$};
			\draw [color=asb, dotted] (6,2) -- (7,2);
			\draw (7,2) node[color=asb,anchor=west] {control polygon of $\eta$-curves};
			\draw [color=asl] (6,1.25) -- (7,1.25);
			\draw (7,1.25) node[color=asl,anchor=west] {outer B\'ezier curves with $p=3$};
			\draw [color=asl, densely dashed] (6,0.5) -- (7,0.5);
			\draw (7,0.5) node[color=asl,anchor=west] {inner B\'ezier curves with $p=3$};
		\end{tikzpicture}

==> graphs/relaxed.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(-8,-9) rectangle (8,4.5);
				\draw (0,0) node[] {relaxed micromorphic};
                \draw [-Triangle,line width=.5pt] (0,-1) -- (0,-3);
				\draw [-Triangle,line width=.5pt] (2,0) -- (4,0);
                \draw [-Triangle,line width=.5pt] (-2,0) -- (-4,0);
                
                \draw (6,0) node[] {Cosserat elasticity};
                \draw [-Triangle,line width=.5pt] (6,-1) -- (6,-3);

                \draw (-6,0) node[] {\begin{tabular}{c}
                     linear elasticity  \\
                     with $\Cmac$
                \end{tabular}};
                \draw [-Triangle,line width=.5pt] (-6,-1) -- (-6,-3);

                \draw (0,-4) node[] {\begin{tabular}{c}
                     antiplane relaxed   \\
                     micromorphic
                \end{tabular}};
                \draw [-Triangle,line width=.5pt] (2,-4) -- (4,-4);
                \draw [line width=.5pt] (3.25-0.075,-3.85) -- (2.75-0.075,-4.15);
                \draw [line width=.5pt] (3.25+0.075,-3.85) -- (2.75+0.075,-4.15);
                \draw [-Triangle,line width=.5pt] (-2,-4) -- (-4,-4);

                \draw (6,-4) node[] {\begin{tabular}{c}
                     antiplane Cosserat  \\
                     elasticity 
                \end{tabular}};

                \draw (-6,-4) node[] {\begin{tabular}{c}
                     antiplane linear   \\
                     elasticity \\ 
                     with $\muma$
                \end{tabular}};

                \draw (-3,0) node[anchor=south] {$\Lc \to 0$};

                \draw (3,0) node[anchor=south] {\begin{tabular}{c}
                     $\Cmic \to + \infty \, ,$  \\
                    $\muc > 0$
                \end{tabular}};
                
                \draw (-3,-4) node[anchor=south] {\begin{tabular}{c}
                     $\Lc \to 0 \, ,$  \\
                    $\muc \equiv 0$
                \end{tabular}};

                \draw (3,-4) node[anchor=south] {\begin{tabular}{c}
                     $\mumi \to + \infty \, ,$  \\
                    $\muc > 0$ 
                \end{tabular}};

                \draw (3,-4.05) node[anchor=north] {(contradiction)};

                \draw (-6,-2) node[anchor=west] {\begin{tabular}{c}
                     antiplane \\
                     shear
                \end{tabular}};
                \draw (0,-2) node[anchor=west] {\begin{tabular}{c}
                     antiplane \\
                     shear
                \end{tabular}};
                \draw (6,-2) node[anchor=west] {\begin{tabular}{c}
                     antiplane \\
                     shear
                \end{tabular}};

                \draw [-Triangle,line width=.5pt] (0,1) -- (0,3);

                \draw [-Triangle,line width=.5pt] (0,-5) -- (0,-7);

                \draw (0,-8) node[] {\begin{tabular}{c}
                     antiplane linear   \\
                     elasticity \\ 
                     with $\mumi$
                \end{tabular}};

                \draw (0,4) node[] {\begin{tabular}{c}
                     linear elasticity  \\
                     with $\Cmic$
                \end{tabular}};

                \draw (0,2) node[anchor=east] {$\Lc \to +\infty$};

                \draw (0,-6) node[anchor=west] {$\Lc \to +\infty$};

                \draw [Triangle-,line width=.5pt] (-6,1-6) -- (-5,1.75-7.5);
                \draw [-Triangle,line width=.5pt] (-3,3.25-10.5) -- (-2,4-12);

                \draw [Triangle-,line width=.5pt] (-6,1) -- (-5,1.75);
                \draw [-Triangle,line width=.5pt] (-3,3.25) -- (-2,4);

                \node at (-4,2.5) [rectangle,draw] {\begin{tabular}{c}
                     two-scale  \\
                     model
                \end{tabular}};

                \node at (-4,-6.5) [rectangle,draw] {\begin{tabular}{c}
                     two-scale  \\
                     model
                \end{tabular}};

                \node at (3.75,-2) [rectangle,draw] {\begin{tabular}{c}
                     non-  \\
                     commutative
                \end{tabular}};
			\end{tikzpicture}

==> graphs/tetmap.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    	\definecolor{asb}{rgb}{0.,0.4,0.6}
    	\begin{tikzpicture}
    		\begin{axis}
    			[
    			width=30cm,height=17cm,
    			view={50}{15},
    			enlargelimits=true,
    			xmin=-1,xmax=2,
    			ymin=-1,ymax=2,
    			zmin=-1,zmax=2,
    			domain=-10:10,
    			axis equal,
    			hide axis
    			]
    			\draw[-to, line width=1.pt, color=black](0., 0., 0.)--(1.5,0.,0.);
    			\draw[color=black] (1.6,0,0) node[] {$\xi$};
    			\draw[-to, line width=1.pt, color=black](0., 0., 0.)--(0.,1.5,0.);
    			\draw[color=black] (0.,1.6,0) node[] {$\eta$};
    			\draw[-to, line width=1.pt, color=black](0., 0., 0.)--(0.,0.,1.5);
    			\draw[color=black] (0.,0.,1.6) node[] {$\zeta$};
    			\addplot3[color=asb][line width=0.6pt,mark=*]
    			coordinates {(0,0,0)(1,0,0)(0,1,0)(0,0,0)};
    			\addplot3[color=asb][line width=1.pt,mark=*]
    			coordinates {(0,0,0)(0,0,1)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(1,0,0)(0,0,1)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(0,1,0)(0,0,1)};
    			\draw[color=asb] (0.2,0.2,0.15) node[anchor=south east] {$\Omega$};
    			\draw[color=asb] (0,0,0) node[anchor=south east] {$_{v_{1}}$};
    			\draw[color=asb] (1,0,0) node[anchor=north east] {$_{v_{4}}$};
    			\draw[color=asb] (0,1,0) node[anchor=south west] {$_{v_{3}}$};
    			\draw[color=asb] (0,0,1) node[anchor=north east] {$_{v_{2}}$};
    			\fill[opacity=0.1, asb] (axis cs: 0,0,0) -- (axis cs: 1,0,0) -- (axis cs: 0,1,0) -- (axis cs: 0,0,1) -- cycle;
    			\draw[to-, line width=1.pt, color=asl](0.8,0.2,0)--(0.2,0.8,0);
    			\draw[color=asl] (0.55,0.5,0.) node[anchor=west] {$\bm{\tau}$};
    			\draw[to-, line width=1.pt, color=asl](0.33,0.33,0.33)--(0.5,0.5,0.5);
    			\draw[color=asl] (0.5,0.5,0.55) node[anchor=west] {$\bm{\nu}$};
    			
    			\addplot3[color=asb][line width=0.6pt,mark=*]
    			coordinates {(3.6,3,0.5)(3.6,4,0.5)(4,3,0.2)(3,4,1.1)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(3.6,3,0.5)(4,3,0.2)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(3.6,3,0.5)(3,4,1.1)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(3.6,4,0.5)(3,4,1.1)};
    			\fill[opacity=0.1, asb] (axis cs: 3.6,3,0.5) -- (axis cs: 4,3,0.2) -- (axis cs: 3.6,4,0.5) -- (axis cs: 3,4,1.1) -- cycle;
    			\draw[color=asb] (axis cs: 3.25,4.25,0.47) node[anchor=east] {$\body_e$};
    			\draw[color=asb] (axis cs: 3.6,3,0.5) node[anchor=east] {$_{\vb{x}_{2}}$};
    			\draw[color=asb] (axis cs: 3.6,4,0.5) node[anchor=west] {$_{\vb{x}_{1}}$};
    			\draw[color=asb] (axis cs: 4,3,0.2) node[anchor=east] {$_{\vb{x}_{3}}$};
    			\draw[color=asb] (axis cs: 3,4,1.1) node[anchor=east] {$_{\vb{x}_{4}}$};
    			\draw[-to, line width=1.pt, color=black](2.5, 2.5, 0.)--(3.5, 2.5,0.);
    			\draw[color=black] (3.6, 2.5,0.) node[] {$x$};
    			\draw[-to, line width=1.pt, color=black](2.5, 2.5, 0.)--(2.5, 3.5,0.);
    			\draw[color=black] (2.5, 3.6,0.) node[] {$y$};
    			\draw[-to, line width=1.pt, color=black](2.5, 2.5, 0.)--(2.5, 2.5,1.);
    			\draw[color=black] (2.5, 2.5,1.1) node[] {$z$};
    			
    			\draw[-to, line width=1.pt, color=asl](3.8 , 3.2 , 0.38)--(3.2 , 3.8 , 0.92);
    			\draw[color=asl] (3.16 , 3.76 , 0.5) node[anchor=west] {$\vb{t}$};
    			\draw[-to, line width=1.pt, color=asl](3.508, 3.31 , 0.594)--(3.3, 3. , 0.7);
    			\draw[color=asl] (3.3, 3. , 0.71) node[anchor=east] {$\vb{n}$};
    			
    			\draw[-Triangle, line width=0.6pt,color=black] (1.3,1.3,0.51) -- (2,2,0.536);
    			\draw[color=black] (1.65,1.65,0.55) node[anchor=south] {$\vb{x}:\Omega \to \body_e$};
    		\end{axis}
    	\end{tikzpicture}

==> graphs/travtet.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    	\definecolor{asb}{rgb}{0.,0.4,0.6}
    	\begin{tikzpicture}
    		\begin{axis}
    			[
    			width=30cm,height=25cm,
    			view={50}{15},
    			enlargelimits=true,
    			xmin=-1,xmax=2,
    			ymin=-1,ymax=2,
    			zmin=-1,zmax=2,
    			domain=-10:10,
    			axis equal,
    			hide axis
    			]
    			\draw[-to, line width=1.pt, color=black, dotted](1., 0., 0.)--(1.25,0.,0.);
    			\draw[color=black] (1.35,0,0) node[] {$\xi$};
    			\draw[-to, line width=1.pt, color=black, dotted](0., 1., 0.)--(0.,1.25,0.);
    			\draw[color=black] (0.,1.35,0) node[] {$\eta$};
    			\draw[-to, line width=1.pt, color=black, dotted](0., 0., 1.)--(0.,0.,1.25);
    			\draw[color=black] (0.,0.,1.35) node[] {$\zeta$};
    			\addplot3[color=asb][line width=0.6pt,mark=*]
    			coordinates {(0,0,0)(1,0,0)(0,1,0)(0,0,0)};
    			\addplot3[color=asb][line width=1.pt,mark=*]
    			coordinates {(0,0,0)(0,0,1)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(1,0,0)(0,0,1)};
    			\addplot3[color=asb][line width=0.6pt]coordinates {(0,1,0)(0,0,1)};
    			\draw[color=asb] (0,0,0) node[anchor=south east] {$_{v_{1}}$};
    			\draw[color=asb] (1,0,0) node[anchor=north east] {$_{v_{4}}$};
    			\draw[color=asb] (0,1,0) node[anchor=south west] {$_{v_{3}}$};
    			\draw[color=asb] (0,0,1) node[anchor=north east] {$_{v_{2}}$};
    			\fill[opacity=0.1, asb] (axis cs: 0,0,0) -- (axis cs: 1,0,0) -- (axis cs: 0,1,0) -- (axis cs: 0,0,1) -- cycle;
    			
    			\draw (0.1, 0.1, 0.1) node[circle,fill=asl,inner sep=1.5pt] {};
    			\draw[-Triangle, line width=1.pt, color=asl, densely dashed](0.1, 0.1, 0.1)--(0.1,0.1,0.7)--(0.1,0.4,0.1)
    			--(0.1,0.4,0.4)--(0.1,0.7,0.1)--(0.4,0.1,0.1)
    			--(0.4,0.1,0.4)--(0.4,0.4,0.1)--(0.7,0.1,0.1);
    			\draw[-Triangle, line width=1.pt, color=asl, dotted](-0.1, -0.1, 0.1)--(-0.1,-0.1,0.9);
    			\draw[-Triangle, line width=1.pt, color=asl, dotted](0.1, -0.1, -0.1)--(0.9,-0.1,-0.1);
    			\draw[-Triangle, line width=1.pt, color=asl, dotted](0.1, 0, 1.1)--(0.1,0.9,0.2);
    			\draw[-Triangle, line width=1.pt, color=asl, dotted](0.2, 0.9, 0)--(0.9,0.2,0);
    		\end{axis}
    	\end{tikzpicture}

==> graphs/trimap.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-1,-0.5) rectangle (12,3.5);
			\draw (0,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (0,2) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (2,0) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (0,0) -- (0,2) -- (2,0) -- (0,0);
			\fill[opacity=0.1, asb] (0,0) -- (0,2) -- (2,0) -- cycle;
			\draw (0,0) node[color=asb,anchor=north west] {$_{v_1}$};
			\draw (2,0) node[color=asb,anchor=south west] {$_{v_3}$};
			\draw (0,2) node[color=asb,anchor=north east] {$_{v_2}$};
			\draw (0.6,0.6) node[color=asb] {$\Gamma$};
			
			\draw [-to,color=asl,line width=1.pt] (0.75,1.25) -- (1.25,0.75);
			\draw [-to,color=asl,line width=1.pt] (1,1) -- (1.5,1.5);
			\draw (1.5,1.5) node[color=asl,anchor=south west] {$\bm{\nu}$};
			\draw (1.25,0.75) node[color=asl,anchor=west] {$\bm{\tau}$};
			
			\draw [-to,color=black,line width=1.pt] (0,0) -- (3,0);
			\draw [-to,color=black,line width=1.pt] (0,0) -- (0,3);
			\draw (3,0) node[color=black,anchor=west] {$\xi$};
			\draw (0,3) node[color=black,anchor=south] {$\eta$};
			
			\draw (9,1.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (10,3) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (11,1) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (9,1.5) node[color=asb,anchor=south east] {$_{\vb{x}_1}$};
			\draw (10,3) node[color=asb,anchor=south west] {$_{\vb{x}_3}$};
			\draw (11,1) node[color=asb,anchor=north east] {$_{\vb{x}_2}$};
			\draw [color=asb,line width=.6pt] (9,1.5) -- (10,3) -- (11,1) -- (9,1.5);
			\fill[opacity=0.1, asb] (9,1.5) -- (10,3) -- (11,1) -- cycle;
			\draw (10,1.85) node[color=asb] {$\surf_e$};
			\draw [-to,color=asl,line width=1.pt] (10.75,1.5) -- (10.25,2.5);
			\draw (10.3,2.5) node[color=asl,anchor=west] {$\vb{t}$};
			\draw [to-,color=asl,line width=1.pt] (10.5,2) -- (11.5,2.5);
			\draw (11,2.25) node[color=asl,anchor=north] {$\vb{n}$};
			
			\draw [-to,color=black,line width=1.pt] (8,0) -- (10,0);
			\draw [-to,color=black,line width=1.pt] (8,0) -- (8,2);
			\draw (10,0) node[color=black,anchor=west] {$x$};
			\draw (8,2) node[color=black,anchor=south] {$y$};
			
			\draw (5.3,1.5) node[color=black,anchor=south] {$\vb{x}:\Gamma \to \surf_e$};
			\draw [-Triangle,color=black,line width=1.pt] (4.5,1.5) -- (6.5,1.5);
		\end{tikzpicture}
